Eigenvalues of the Hessian in Deep Learning: The Origin of Symmetry and Its Breaking

Hessian spectra at trained models in deep learning exhibit a persistent pattern: eigenvalues organize into distinct clusters, including a large bulk near zero and a few isolated outliers. This paper shows that a natural account of these spectral phenomena emerges when the original setting is understood as a departure from a nearby, otherwise hidden, highly symmetric reference. Modifications, including changes to the architecture, data distribution, or parameter metric, expose a nearby reference configuration whose Hessian exhibits rich invariances-ones not accounted for by weight symmetries. There, symmetry enables a precise description of the spectra, forcing high-dimensional kernels and eigenvalues of large multiplicity. Returning to the original configuration breaks the Hessian symmetry and thereby produces the observed hierarchy of clusters and outliers. The framework is developed in some generality, with a detailed analysis of three-layer ReLU networks and applications to convolutional, graph, and transformer models, as well as to the NTK. The same mechanism is further shown to yield analogous spectral structures in layerwise Hessians and the Gauss-Newton matrix.

==> diagonal_type_A5_fills.tex <==
\fill[diagpink] (0,0) rectangle ++(1,-1);
\fill[blockpurple] (1,0) rectangle ++(1,-1);
\fill[blockpurple] (2,0) rectangle ++(1,-1);
\fill[blockpurple] (3,0) rectangle ++(1,-1);
\fill[blockpurple] (4,0) rectangle ++(1,-1);
\fill[blockpurple] (5,0) rectangle ++(1,-1);
\fill[blockpurple] (6,0) rectangle ++(1,-1);
\fill[blockpurple] (7,0) rectangle ++(1,-1);
\fill[blockpurple] (8,0) rectangle ++(1,-1);
\fill[blockpurple] (9,0) rectangle ++(1,-1);
\fill[blockpurple] (10,0) rectangle ++(1,-1);
\fill[blockpurple] (11,0) rectangle ++(1,-1);
\fill[blockpurple] (12,0) rectangle ++(1,-1);
\fill[blockpurple] (13,0) rectangle ++(1,-1);
\fill[blockpurple] (14,0) rectangle ++(1,-1);
\fill[blockpurple] (15,0) rectangle ++(1,-1);
\fill[blockgreen] (16,0) rectangle ++(1,-1);
\fill[blockgreen] (17,0) rectangle ++(1,-1);
\fill[blockgreen] (18,0) rectangle ++(1,-1);
\fill[blockgreen] (19,0) rectangle ++(1,-1);
\fill[blockgreen] (20,0) rectangle ++(1,-1);
\fill[blockgreen] (21,0) rectangle ++(1,-1);
\fill[blockgreen] (22,0) rectangle ++(1,-1);
\fill[blockgreen] (23,0) rectangle ++(1,-1);
\fill[blockgreen] (24,0) rectangle ++(1,-1);
\fill[blockgreen] (25,0) rectangle ++(1,-1);
\fill[blockgreen] (26,0) rectangle ++(1,-1);
\fill[blockgreen] (27,0) rectangle ++(1,-1);
\fill[blockgreen] (28,0) rectangle ++(1,-1);
\fill[blockgreen] (29,0) rectangle ++(1,-1);
\fill[blockgreen] (30,0) rectangle ++(1,-1);
\fill[blockgreen] (31,0) rectangle ++(1,-1);
\fill[blockgreen] (32,0) rectangle ++(1,-1);
\fill[blockgreen] (33,0) rectangle ++(1,-1);
\fill[blockgreen] (34,0) rectangle ++(1,-1);
\fill[blockgreen] (35,0) rectangle ++(1,-1);
\fill[white] (36,0) rectangle ++(1,-1);
\fill[white] (37,0) rectangle ++(1,-1);
\fill[white] (38,0) rectangle ++(1,-1);
\fill[white] (39,0) rectangle ++(1,-1);
\fill[white] (40,0) rectangle ++(1,-1);
\fill[white] (41,0) rectangle ++(1,-1);
\fill[white] (42,0) rectangle ++(1,-1);
\fill[white] (43,0) rectangle ++(1,-1);
\fill[white] (44,0) rectangle ++(1,-1);
\fill[white] (45,0) rectangle ++(1,-1);
\fill[white] (46,0) rectangle ++(1,-1);
\fill[white] (47,0) rectangle ++(1,-1);
\fill[white] (48,0) rectangle ++(1,-1);
\fill[white] (49,0) rectangle ++(1,-1);
\fill[white] (50,0) rectangle ++(1,-1);
\fill[white] (51,0) rectangle ++(1,-1);
\fill[white] (52,0) rectangle ++(1,-1);
\fill[white] (53,0) rectangle ++(1,-1);
\fill[white] (54,0) rectangle ++(1,-1);
\fill[white] (55,0) rectangle ++(1,-1);
\fill[white] (56,0) rectangle ++(1,-1);
\fill[white] (57,0) rectangle ++(1,-1);
\fill[white] (58,0) rectangle ++(1,-1);
\fill[white] (59,0) rectangle ++(1,-1);
\fill[blockpurple] (0,-1) rectangle ++(1,-1);
\fill[diagpink] (1,-1) rectangle ++(1,-1);
\fill[blockpurple] (2,-1) rectangle ++(1,-1);
\fill[blockpurple] (3,-1) rectangle ++(1,-1);
\fill[blockgreen] (4,-1) rectangle ++(1,-1);
\fill[white] (5,-1) rectangle ++(1,-1);
\fill[white] (6,-1) rectangle ++(1,-1);
\fill[blockgreen] (7,-1) rectangle ++(1,-1);
\fill[white] (8,-1) rectangle ++(1,-1);
\fill[white] (9,-1) rectangle ++(1,-1);
\fill[white] (10,-1) rectangle ++(1,-1);
\fill[blockgreen] (11,-1) rectangle ++(1,-1);
\fill[white] (12,-1) rectangle ++(1,-1);
\fill[white] (13,-1) rectangle ++(1,-1);
\fill[blockgreen] (14,-1) rectangle ++(1,-1);
\fill[white] (15,-1) rectangle ++(1,-1);
\fill[blockgreen] (16,-1) rectangle ++(1,-1);
\fill[blockgreen] (17,-1) rectangle ++(1,-1);
\fill[blockgreen] (18,-1) rectangle ++(1,-1);
\fill[blockgreen] (19,-1) rectangle ++(1,-1);
\fill[blockgreen] (20,-1) rectangle ++(1,-1);
\fill[blockgreen] (21,-1) rectangle ++(1,-1);
\fill[blockgreen] (22,-1) rectangle ++(1,-1);
\fill[blockgreen] (23,-1) rectangle ++(1,-1);
\fill[blockpurple] (24,-1) rectangle ++(1,-1);
\fill[white] (25,-1) rectangle ++(1,-1);
\fill[white] (26,-1) rectangle ++(1,-1);
\fill[blockpurple] (27,-1) rectangle ++(1,-1);
\fill[white] (28,-1) rectangle ++(1,-1);
\fill[white] (29,-1) rectangle ++(1,-1);
\fill[white] (30,-1) rectangle ++(1,-1);
\fill[white] (31,-1) rectangle ++(1,-1);
\fill[blockpurple] (32,-1) rectangle ++(1,-1);
\fill[white] (33,-1) rectangle ++(1,-1);
\fill[white] (34,-1) rectangle ++(1,-1);
\fill[blockpurple] (35,-1) rectangle ++(1,-1);
\fill[blockgreen] (36,-1) rectangle ++(1,-1);
\fill[blockgreen] (37,-1) rectangle ++(1,-1);
\fill[blockpurple] (38,-1) rectangle ++(1,-1);
\fill[white] (39,-1) rectangle ++(1,-1);
\fill[blockpurple] (40,-1) rectangle ++(1,-1);
\fill[white] (41,-1) rectangle ++(1,-1);
\fill[blockpurple] (42,-1) rectangle ++(1,-1);
\fill[blockpurple] (43,-1) rectangle ++(1,-1);
\fill[blockgreen] (44,-1) rectangle ++(1,-1);
\fill[white] (45,-1) rectangle ++(1,-1);
\fill[blockgreen] (46,-1) rectangle ++(1,-1);
\fill[white] (47,-1) rectangle ++(1,-1);
\fill[blockgreen] (48,-1) rectangle ++(1,-1);
\fill[white] (49,-1) rectangle ++(1,-1);
\fill[blockgreen] (50,-1) rectangle ++(1,-1);
\fill[blockpurple] (51,-1) rectangle ++(1,-1);
\fill[white] (52,-1) rectangle ++(1,-1);
\fill[blockpurple] (53,-1) rectangle ++(1,-1);
\fill[blockgreen] (54,-1) rectangle ++(1,-1);
\fill[white] (55,-1) rectangle ++(1,-1);
\fill[blockgreen] (56,-1) rectangle ++(1,-1);
\fill[blockpurple] (57,-1) rectangle ++(1,-1);
\fill[white] (58,-1) rectangle ++(1,-1);
\fill[blockpurple] (59,-1) rectangle ++(1,-1);
\fill[blockpurple] (0,-2) rectangle ++(1,-1);
\fill[blockpurple] (1,-2) rectangle ++(1,-1);
\fill[diagpink] (2,-2) rectangle ++(1,-1);
\fill[blockpurple] (3,-2) rectangle ++(1,-1);
\fill[white] (4,-2) rectangle ++(1,-1);
\fill[white] (5,-2) rectangle ++(1,-1);
\fill[blockgreen] (6,-2) rectangle ++(1,-1);
\fill[white] (7,-2) rectangle ++(1,-1);
\fill[blockgreen] (8,-2) rectangle ++(1,-1);
\fill[white] (9,-2) rectangle ++(1,-1);
\fill[blockgreen] (10,-2) rectangle ++(1,-1);
\fill[white] (11,-2) rectangle ++(1,-1);
\fill[white] (12,-2) rectangle ++(1,-1);
\fill[white] (13,-2) rectangle ++(1,-1);
\fill[white] (14,-2) rectangle ++(1,-1);
\fill[blockgreen] (15,-2) rectangle ++(1,-1);
\fill[blockgreen] (16,-2) rectangle ++(1,-1);
\fill[blockgreen] (17,-2) rectangle ++(1,-1);
\fill[blockgreen] (18,-2) rectangle ++(1,-1);
\fill[blockgreen] (19,-2) rectangle ++(1,-1);
\fill[blockgreen] (20,-2) rectangle ++(1,-1);
\fill[blockgreen] (21,-2) rectangle ++(1,-1);
\fill[blockgreen] (22,-2) rectangle ++(1,-1);
\fill[blockgreen] (23,-2) rectangle ++(1,-1);
\fill[white] (24,-2) rectangle ++(1,-1);
\fill[blockpurple] (25,-2) rectangle ++(1,-1);
\fill[white] (26,-2) rectangle ++(1,-1);
\fill[white] (27,-2) rectangle ++(1,-1);
\fill[white] (28,-2) rectangle ++(1,-1);
\fill[blockpurple] (29,-2) rectangle ++(1,-1);
\fill[blockpurple] (30,-2) rectangle ++(1,-1);
\fill[white] (31,-2) rectangle ++(1,-1);
\fill[white] (32,-2) rectangle ++(1,-1);
\fill[white] (33,-2) rectangle ++(1,-1);
\fill[blockpurple] (34,-2) rectangle ++(1,-1);
\fill[white] (35,-2) rectangle ++(1,-1);
\fill[white] (36,-2) rectangle ++(1,-1);
\fill[blockpurple] (37,-2) rectangle ++(1,-1);
\fill[blockgreen] (38,-2) rectangle ++(1,-1);
\fill[blockgreen] (39,-2) rectangle ++(1,-1);
\fill[white] (40,-2) rectangle ++(1,-1);
\fill[blockpurple] (41,-2) rectangle ++(1,-1);
\fill[white] (42,-2) rectangle ++(1,-1);
\fill[blockgreen] (43,-2) rectangle ++(1,-1);
\fill[blockpurple] (44,-2) rectangle ++(1,-1);
\fill[blockgreen] (45,-2) rectangle ++(1,-1);
\fill[white] (46,-2) rectangle ++(1,-1);
\fill[blockpurple] (47,-2) rectangle ++(1,-1);
\fill[blockpurple] (48,-2) rectangle ++(1,-1);
\fill[blockpurple] (49,-2) rectangle ++(1,-1);
\fill[white] (50,-2) rectangle ++(1,-1);
\fill[blockgreen] (51,-2) rectangle ++(1,-1);
\fill[blockgreen] (52,-2) rectangle ++(1,-1);
\fill[white] (53,-2) rectangle ++(1,-1);
\fill[white] (54,-2) rectangle ++(1,-1);
\fill[blockgreen] (55,-2) rectangle ++(1,-1);
\fill[blockpurple] (56,-2) rectangle ++(1,-1);
\fill[white] (57,-2) rectangle ++(1,-1);
\fill[blockpurple] (58,-2) rectangle ++(1,-1);
\fill[blockgreen] (59,-2) rectangle ++(1,-1);
\fill[blockpurple] (0,-3) rectangle ++(1,-1);
\fill[blockpurple] (1,-3) rectangle ++(1,-1);
\fill[blockpurple] (2,-3) rectangle ++(1,-1);
\fill[diagpink] (3,-3) rectangle ++(1,-1);
\fill[white] (4,-3) rectangle ++(1,-1);
\fill[blockgreen] (5,-3) rectangle ++(1,-1);
\fill[white] (6,-3) rectangle ++(1,-1);
\fill[white] (7,-3) rectangle ++(1,-1);
\fill[white] (8,-3) rectangle ++(1,-1);
\fill[blockgreen] (9,-3) rectangle ++(1,-1);
\fill[white] (10,-3) rectangle ++(1,-1);
\fill[white] (11,-3) rectangle ++(1,-1);
\fill[blockgreen] (12,-3) rectangle ++(1,-1);
\fill[blockgreen] (13,-3) rectangle ++(1,-1);
\fill[white] (14,-3) rectangle ++(1,-1);
\fill[white] (15,-3) rectangle ++(1,-1);
\fill[blockgreen] (16,-3) rectangle ++(1,-1);
\fill[blockgreen] (17,-3) rectangle ++(1,-1);
\fill[blockgreen] (18,-3) rectangle ++(1,-1);
\fill[blockgreen] (19,-3) rectangle ++(1,-1);
\fill[blockgreen] (20,-3) rectangle ++(1,-1);
\fill[blockgreen] (21,-3) rectangle ++(1,-1);
\fill[blockgreen] (22,-3) rectangle ++(1,-1);
\fill[blockgreen] (23,-3) rectangle ++(1,-1);
\fill[white] (24,-3) rectangle ++(1,-1);
\fill[white] (25,-3) rectangle ++(1,-1);
\fill[blockpurple] (26,-3) rectangle ++(1,-1);
\fill[white] (27,-3) rectangle ++(1,-1);
\fill[blockpurple] (28,-3) rectangle ++(1,-1);
\fill[white] (29,-3) rectangle ++(1,-1);
\fill[white] (30,-3) rectangle ++(1,-1);
\fill[blockpurple] (31,-3) rectangle ++(1,-1);
\fill[white] (32,-3) rectangle ++(1,-1);
\fill[blockpurple] (33,-3) rectangle ++(1,-1);
\fill[white] (34,-3) rectangle ++(1,-1);
\fill[white] (35,-3) rectangle ++(1,-1);
\fill[blockpurple] (36,-3) rectangle ++(1,-1);
\fill[white] (37,-3) rectangle ++(1,-1);
\fill[white] (38,-3) rectangle ++(1,-1);
\fill[blockpurple] (39,-3) rectangle ++(1,-1);
\fill[blockgreen] (40,-3) rectangle ++(1,-1);
\fill[blockgreen] (41,-3) rectangle ++(1,-1);
\fill[blockgreen] (42,-3) rectangle ++(1,-1);
\fill[white] (43,-3) rectangle ++(1,-1);
\fill[white] (44,-3) rectangle ++(1,-1);
\fill[blockpurple] (45,-3) rectangle ++(1,-1);
\fill[blockpurple] (46,-3) rectangle ++(1,-1);
\fill[blockgreen] (47,-3) rectangle ++(1,-1);
\fill[white] (48,-3) rectangle ++(1,-1);
\fill[blockgreen] (49,-3) rectangle ++(1,-1);
\fill[blockpurple] (50,-3) rectangle ++(1,-1);
\fill[white] (51,-3) rectangle ++(1,-1);
\fill[blockpurple] (52,-3) rectangle ++(1,-1);
\fill[blockgreen] (53,-3) rectangle ++(1,-1);
\fill[blockpurple] (54,-3) rectangle ++(1,-1);
\fill[blockpurple] (55,-3) rectangle ++(1,-1);
\fill[white] (56,-3) rectangle ++(1,-1);
\fill[blockgreen] (57,-3) rectangle ++(1,-1);
\fill[blockgreen] (58,-3) rectangle ++(1,-1);
\fill[white] (59,-3) rectangle ++(1,-1);
\fill[blockpurple] (0,-4) rectangle ++(1,-1);
\fill[blockgreen] (1,-4) rectangle ++(1,-1);
\fill[white] (2,-4) rectangle ++(1,-1);
\fill[white] (3,-4) rectangle ++(1,-1);
\fill[diagpink] (4,-4) rectangle ++(1,-1);
\fill[blockgreen] (5,-4) rectangle ++(1,-1);
\fill[blockgreen] (6,-4) rectangle ++(1,-1);
\fill[blockgreen] (7,-4) rectangle ++(1,-1);
\fill[white] (8,-4) rectangle ++(1,-1);
\fill[white] (9,-4) rectangle ++(1,-1);
\fill[white] (10,-4) rectangle ++(1,-1);
\fill[white] (11,-4) rectangle ++(1,-1);
\fill[blockpurple] (12,-4) rectangle ++(1,-1);
\fill[white] (13,-4) rectangle ++(1,-1);
\fill[white] (14,-4) rectangle ++(1,-1);
\fill[blockpurple] (15,-4) rectangle ++(1,-1);
\fill[blockpurple] (16,-4) rectangle ++(1,-1);
\fill[blockpurple] (17,-4) rectangle ++(1,-1);
\fill[white] (18,-4) rectangle ++(1,-1);
\fill[white] (19,-4) rectangle ++(1,-1);
\fill[white] (20,-4) rectangle ++(1,-1);
\fill[blockgreen] (21,-4) rectangle ++(1,-1);
\fill[white] (22,-4) rectangle ++(1,-1);
\fill[blockgreen] (23,-4) rectangle ++(1,-1);
\fill[blockpurple] (24,-4) rectangle ++(1,-1);
\fill[blockgreen] (25,-4) rectangle ++(1,-1);
\fill[blockgreen] (26,-4) rectangle ++(1,-1);
\fill[blockpurple] (27,-4) rectangle ++(1,-1);
\fill[white] (28,-4) rectangle ++(1,-1);
\fill[white] (29,-4) rectangle ++(1,-1);
\fill[blockgreen] (30,-4) rectangle ++(1,-1);
\fill[white] (31,-4) rectangle ++(1,-1);
\fill[blockgreen] (32,-4) rectangle ++(1,-1);
\fill[blockgreen] (33,-4) rectangle ++(1,-1);
\fill[white] (34,-4) rectangle ++(1,-1);
\fill[blockgreen] (35,-4) rectangle ++(1,-1);
\fill[blockgreen] (36,-4) rectangle ++(1,-1);
\fill[blockgreen] (37,-4) rectangle ++(1,-1);
\fill[blockgreen] (38,-4) rectangle ++(1,-1);
\fill[blockpurple] (39,-4) rectangle ++(1,-1);
\fill[blockgreen] (40,-4) rectangle ++(1,-1);
\fill[blockpurple] (41,-4) rectangle ++(1,-1);
\fill[blockgreen] (42,-4) rectangle ++(1,-1);
\fill[blockgreen] (43,-4) rectangle ++(1,-1);
\fill[blockpurple] (44,-4) rectangle ++(1,-1);
\fill[white] (45,-4) rectangle ++(1,-1);
\fill[blockpurple] (46,-4) rectangle ++(1,-1);
\fill[white] (47,-4) rectangle ++(1,-1);
\fill[blockgreen] (48,-4) rectangle ++(1,-1);
\fill[blockpurple] (49,-4) rectangle ++(1,-1);
\fill[blockpurple] (50,-4) rectangle ++(1,-1);
\fill[white] (51,-4) rectangle ++(1,-1);
\fill[white] (52,-4) rectangle ++(1,-1);
\fill[white] (53,-4) rectangle ++(1,-1);
\fill[blockgreen] (54,-4) rectangle ++(1,-1);
\fill[blockpurple] (55,-4) rectangle ++(1,-1);
\fill[blockpurple] (56,-4) rectangle ++(1,-1);
\fill[white] (57,-4) rectangle ++(1,-1);
\fill[white] (58,-4) rectangle ++(1,-1);
\fill[white] (59,-4) rectangle ++(1,-1);
\fill[blockpurple] (0,-5) rectangle ++(1,-1);
\fill[white] (1,-5) rectangle ++(1,-1);
\fill[white] (2,-5) rectangle ++(1,-1);
\fill[blockgreen] (3,-5) rectangle ++(1,-1);
\fill[blockgreen] (4,-5) rectangle ++(1,-1);
\fill[diagpink] (5,-5) rectangle ++(1,-1);
\fill[blockgreen] (6,-5) rectangle ++(1,-1);
\fill[white] (7,-5) rectangle ++(1,-1);
\fill[blockpurple] (8,-5) rectangle ++(1,-1);
\fill[white] (9,-5) rectangle ++(1,-1);
\fill[white] (10,-5) rectangle ++(1,-1);
\fill[blockpurple] (11,-5) rectangle ++(1,-1);
\fill[white] (12,-5) rectangle ++(1,-1);
\fill[blockgreen] (13,-5) rectangle ++(1,-1);
\fill[white] (14,-5) rectangle ++(1,-1);
\fill[white] (15,-5) rectangle ++(1,-1);
\fill[blockpurple] (16,-5) rectangle ++(1,-1);
\fill[blockpurple] (17,-5) rectangle ++(1,-1);
\fill[blockgreen] (18,-5) rectangle ++(1,-1);
\fill[white] (19,-5) rectangle ++(1,-1);
\fill[blockgreen] (20,-5) rectangle ++(1,-1);
\fill[white] (21,-5) rectangle ++(1,-1);
\fill[white] (22,-5) rectangle ++(1,-1);
\fill[white] (23,-5) rectangle ++(1,-1);
\fill[blockgreen] (24,-5) rectangle ++(1,-1);
\fill[blockgreen] (25,-5) rectangle ++(1,-1);
\fill[blockpurple] (26,-5) rectangle ++(1,-1);
\fill[blockgreen] (27,-5) rectangle ++(1,-1);
\fill[blockgreen] (28,-5) rectangle ++(1,-1);
\fill[white] (29,-5) rectangle ++(1,-1);
\fill[blockgreen] (30,-5) rectangle ++(1,-1);
\fill[blockgreen] (31,-5) rectangle ++(1,-1);
\fill[white] (32,-5) rectangle ++(1,-1);
\fill[blockpurple] (33,-5) rectangle ++(1,-1);
\fill[white] (34,-5) rectangle ++(1,-1);
\fill[white] (35,-5) rectangle ++(1,-1);
\fill[blockgreen] (36,-5) rectangle ++(1,-1);
\fill[blockpurple] (37,-5) rectangle ++(1,-1);
\fill[blockpurple] (38,-5) rectangle ++(1,-1);
\fill[blockgreen] (39,-5) rectangle ++(1,-1);
\fill[blockgreen] (40,-5) rectangle ++(1,-1);
\fill[blockgreen] (41,-5) rectangle ++(1,-1);
\fill[blockgreen] (42,-5) rectangle ++(1,-1);
\fill[blockpurple] (43,-5) rectangle ++(1,-1);
\fill[white] (44,-5) rectangle ++(1,-1);
\fill[white] (45,-5) rectangle ++(1,-1);
\fill[white] (46,-5) rectangle ++(1,-1);
\fill[blockpurple] (47,-5) rectangle ++(1,-1);
\fill[blockpurple] (48,-5) rectangle ++(1,-1);
\fill[blockgreen] (49,-5) rectangle ++(1,-1);
\fill[white] (50,-5) rectangle ++(1,-1);
\fill[white] (51,-5) rectangle ++(1,-1);
\fill[white] (52,-5) rectangle ++(1,-1);
\fill[blockpurple] (53,-5) rectangle ++(1,-1);
\fill[blockgreen] (54,-5) rectangle ++(1,-1);
\fill[blockgreen] (55,-5) rectangle ++(1,-1);
\fill[white] (56,-5) rectangle ++(1,-1);
\fill[blockpurple] (57,-5) rectangle ++(1,-1);
\fill[blockpurple] (58,-5) rectangle ++(1,-1);
\fill[white] (59,-5) rectangle ++(1,-1);
\fill[blockpurple] (0,-6) rectangle ++(1,-1);
\fill[white] (1,-6) rectangle ++(1,-1);
\fill[blockgreen] (2,-6) rectangle ++(1,-1);
\fill[white] (3,-6) rectangle ++(1,-1);
\fill[blockgreen] (4,-6) rectangle ++(1,-1);
\fill[blockgreen] (5,-6) rectangle ++(1,-1);
\fill[diagpink] (6,-6) rectangle ++(1,-1);
\fill[white] (7,-6) rectangle ++(1,-1);
\fill[white] (8,-6) rectangle ++(1,-1);
\fill[blockpurple] (9,-6) rectangle ++(1,-1);
\fill[blockgreen] (10,-6) rectangle ++(1,-1);
\fill[white] (11,-6) rectangle ++(1,-1);
\fill[white] (12,-6) rectangle ++(1,-1);
\fill[white] (13,-6) rectangle ++(1,-1);
\fill[blockpurple] (14,-6) rectangle ++(1,-1);
\fill[white] (15,-6) rectangle ++(1,-1);
\fill[blockpurple] (16,-6) rectangle ++(1,-1);
\fill[blockpurple] (17,-6) rectangle ++(1,-1);
\fill[white] (18,-6) rectangle ++(1,-1);
\fill[blockgreen] (19,-6) rectangle ++(1,-1);
\fill[white] (20,-6) rectangle ++(1,-1);
\fill[white] (21,-6) rectangle ++(1,-1);
\fill[blockgreen] (22,-6) rectangle ++(1,-1);
\fill[white] (23,-6) rectangle ++(1,-1);
\fill[blockgreen] (24,-6) rectangle ++(1,-1);
\fill[blockpurple] (25,-6) rectangle ++(1,-1);
\fill[blockgreen] (26,-6) rectangle ++(1,-1);
\fill[blockgreen] (27,-6) rectangle ++(1,-1);
\fill[white] (28,-6) rectangle ++(1,-1);
\fill[blockgreen] (29,-6) rectangle ++(1,-1);
\fill[blockpurple] (30,-6) rectangle ++(1,-1);
\fill[white] (31,-6) rectangle ++(1,-1);
\fill[white] (32,-6) rectangle ++(1,-1);
\fill[blockgreen] (33,-6) rectangle ++(1,-1);
\fill[blockgreen] (34,-6) rectangle ++(1,-1);
\fill[white] (35,-6) rectangle ++(1,-1);
\fill[blockpurple] (36,-6) rectangle ++(1,-1);
\fill[blockgreen] (37,-6) rectangle ++(1,-1);
\fill[blockgreen] (38,-6) rectangle ++(1,-1);
\fill[blockgreen] (39,-6) rectangle ++(1,-1);
\fill[blockpurple] (40,-6) rectangle ++(1,-1);
\fill[blockgreen] (41,-6) rectangle ++(1,-1);
\fill[blockpurple] (42,-6) rectangle ++(1,-1);
\fill[blockgreen] (43,-6) rectangle ++(1,-1);
\fill[white] (44,-6) rectangle ++(1,-1);
\fill[blockpurple] (45,-6) rectangle ++(1,-1);
\fill[white] (46,-6) rectangle ++(1,-1);
\fill[white] (47,-6) rectangle ++(1,-1);
\fill[blockgreen] (48,-6) rectangle ++(1,-1);
\fill[blockgreen] (49,-6) rectangle ++(1,-1);
\fill[white] (50,-6) rectangle ++(1,-1);
\fill[blockpurple] (51,-6) rectangle ++(1,-1);
\fill[blockpurple] (52,-6) rectangle ++(1,-1);
\fill[white] (53,-6) rectangle ++(1,-1);
\fill[blockpurple] (54,-6) rectangle ++(1,-1);
\fill[blockgreen] (55,-6) rectangle ++(1,-1);
\fill[white] (56,-6) rectangle ++(1,-1);
\fill[white] (57,-6) rectangle ++(1,-1);
\fill[white] (58,-6) rectangle ++(1,-1);
\fill[blockpurple] (59,-6) rectangle ++(1,-1);
\fill[blockpurple] (0,-7) rectangle ++(1,-1);
\fill[blockgreen] (1,-7) rectangle ++(1,-1);
\fill[white] (2,-7) rectangle ++(1,-1);
\fill[white] (3,-7) rectangle ++(1,-1);
\fill[blockgreen] (4,-7) rectangle ++(1,-1);
\fill[white] (5,-7) rectangle ++(1,-1);
\fill[white] (6,-7) rectangle ++(1,-1);
\fill[diagpink] (7,-7) rectangle ++(1,-1);
\fill[blockgreen] (8,-7) rectangle ++(1,-1);
\fill[blockgreen] (9,-7) rectangle ++(1,-1);
\fill[blockpurple] (10,-7) rectangle ++(1,-1);
\fill[white] (11,-7) rectangle ++(1,-1);
\fill[white] (12,-7) rectangle ++(1,-1);
\fill[blockpurple] (13,-7) rectangle ++(1,-1);
\fill[white] (14,-7) rectangle ++(1,-1);
\fill[white] (15,-7) rectangle ++(1,-1);
\fill[blockgreen] (16,-7) rectangle ++(1,-1);
\fill[blockgreen] (17,-7) rectangle ++(1,-1);
\fill[white] (18,-7) rectangle ++(1,-1);
\fill[white] (19,-7) rectangle ++(1,-1);
\fill[white] (20,-7) rectangle ++(1,-1);
\fill[blockpurple] (21,-7) rectangle ++(1,-1);
\fill[white] (22,-7) rectangle ++(1,-1);
\fill[blockpurple] (23,-7) rectangle ++(1,-1);
\fill[blockpurple] (24,-7) rectangle ++(1,-1);
\fill[white] (25,-7) rectangle ++(1,-1);
\fill[white] (26,-7) rectangle ++(1,-1);
\fill[blockpurple] (27,-7) rectangle ++(1,-1);
\fill[blockgreen] (28,-7) rectangle ++(1,-1);
\fill[blockgreen] (29,-7) rectangle ++(1,-1);
\fill[white] (30,-7) rectangle ++(1,-1);
\fill[blockgreen] (31,-7) rectangle ++(1,-1);
\fill[blockgreen] (32,-7) rectangle ++(1,-1);
\fill[white] (33,-7) rectangle ++(1,-1);
\fill[blockgreen] (34,-7) rectangle ++(1,-1);
\fill[blockgreen] (35,-7) rectangle ++(1,-1);
\fill[blockpurple] (36,-7) rectangle ++(1,-1);
\fill[blockpurple] (37,-7) rectangle ++(1,-1);
\fill[blockgreen] (38,-7) rectangle ++(1,-1);
\fill[white] (39,-7) rectangle ++(1,-1);
\fill[blockgreen] (40,-7) rectangle ++(1,-1);
\fill[white] (41,-7) rectangle ++(1,-1);
\fill[blockgreen] (42,-7) rectangle ++(1,-1);
\fill[blockgreen] (43,-7) rectangle ++(1,-1);
\fill[blockgreen] (44,-7) rectangle ++(1,-1);
\fill[blockpurple] (45,-7) rectangle ++(1,-1);
\fill[blockgreen] (46,-7) rectangle ++(1,-1);
\fill[blockpurple] (47,-7) rectangle ++(1,-1);
\fill[blockpurple] (48,-7) rectangle ++(1,-1);
\fill[white] (49,-7) rectangle ++(1,-1);
\fill[blockgreen] (50,-7) rectangle ++(1,-1);
\fill[white] (51,-7) rectangle ++(1,-1);
\fill[blockpurple] (52,-7) rectangle ++(1,-1);
\fill[white] (53,-7) rectangle ++(1,-1);
\fill[blockpurple] (54,-7) rectangle ++(1,-1);
\fill[white] (55,-7) rectangle ++(1,-1);
\fill[blockgreen] (56,-7) rectangle ++(1,-1);
\fill[white] (57,-7) rectangle ++(1,-1);
\fill[blockpurple] (58,-7) rectangle ++(1,-1);
\fill[white] (59,-7) rectangle ++(1,-1);
\fill[blockpurple] (0,-8) rectangle ++(1,-1);
\fill[white] (1,-8) rectangle ++(1,-1);
\fill[blockgreen] (2,-8) rectangle ++(1,-1);
\fill[white] (3,-8) rectangle ++(1,-1);
\fill[white] (4,-8) rectangle ++(1,-1);
\fill[blockpurple] (5,-8) rectangle ++(1,-1);
\fill[white] (6,-8) rectangle ++(1,-1);
\fill[blockgreen] (7,-8) rectangle ++(1,-1);
\fill[diagpink] (8,-8) rectangle ++(1,-1);
\fill[blockgreen] (9,-8) rectangle ++(1,-1);
\fill[white] (10,-8) rectangle ++(1,-1);
\fill[blockpurple] (11,-8) rectangle ++(1,-1);
\fill[white] (12,-8) rectangle ++(1,-1);
\fill[white] (13,-8) rectangle ++(1,-1);
\fill[white] (14,-8) rectangle ++(1,-1);
\fill[blockgreen] (15,-8) rectangle ++(1,-1);
\fill[white] (16,-8) rectangle ++(1,-1);
\fill[white] (17,-8) rectangle ++(1,-1);
\fill[blockgreen] (18,-8) rectangle ++(1,-1);
\fill[white] (19,-8) rectangle ++(1,-1);
\fill[blockgreen] (20,-8) rectangle ++(1,-1);
\fill[blockpurple] (21,-8) rectangle ++(1,-1);
\fill[white] (22,-8) rectangle ++(1,-1);
\fill[blockpurple] (23,-8) rectangle ++(1,-1);
\fill[blockgreen] (24,-8) rectangle ++(1,-1);
\fill[blockgreen] (25,-8) rectangle ++(1,-1);
\fill[white] (26,-8) rectangle ++(1,-1);
\fill[blockgreen] (27,-8) rectangle ++(1,-1);
\fill[blockgreen] (28,-8) rectangle ++(1,-1);
\fill[blockpurple] (29,-8) rectangle ++(1,-1);
\fill[blockgreen] (30,-8) rectangle ++(1,-1);
\fill[blockgreen] (31,-8) rectangle ++(1,-1);
\fill[white] (32,-8) rectangle ++(1,-1);
\fill[white] (33,-8) rectangle ++(1,-1);
\fill[blockpurple] (34,-8) rectangle ++(1,-1);
\fill[white] (35,-8) rectangle ++(1,-1);
\fill[white] (36,-8) rectangle ++(1,-1);
\fill[white] (37,-8) rectangle ++(1,-1);
\fill[blockgreen] (38,-8) rectangle ++(1,-1);
\fill[blockpurple] (39,-8) rectangle ++(1,-1);
\fill[blockpurple] (40,-8) rectangle ++(1,-1);
\fill[white] (41,-8) rectangle ++(1,-1);
\fill[blockpurple] (42,-8) rectangle ++(1,-1);
\fill[blockgreen] (43,-8) rectangle ++(1,-1);
\fill[blockgreen] (44,-8) rectangle ++(1,-1);
\fill[blockgreen] (45,-8) rectangle ++(1,-1);
\fill[blockpurple] (46,-8) rectangle ++(1,-1);
\fill[blockgreen] (47,-8) rectangle ++(1,-1);
\fill[white] (48,-8) rectangle ++(1,-1);
\fill[white] (49,-8) rectangle ++(1,-1);
\fill[blockpurple] (50,-8) rectangle ++(1,-1);
\fill[blockpurple] (51,-8) rectangle ++(1,-1);
\fill[blockgreen] (52,-8) rectangle ++(1,-1);
\fill[white] (53,-8) rectangle ++(1,-1);
\fill[white] (54,-8) rectangle ++(1,-1);
\fill[blockpurple] (55,-8) rectangle ++(1,-1);
\fill[blockgreen] (56,-8) rectangle ++(1,-1);
\fill[white] (57,-8) rectangle ++(1,-1);
\fill[blockgreen] (58,-8) rectangle ++(1,-1);
\fill[blockpurple] (59,-8) rectangle ++(1,-1);
\fill[blockpurple] (0,-9) rectangle ++(1,-1);
\fill[white] (1,-9) rectangle ++(1,-1);
\fill[white] (2,-9) rectangle ++(1,-1);
\fill[blockgreen] (3,-9) rectangle ++(1,-1);
\fill[white] (4,-9) rectangle ++(1,-1);
\fill[white] (5,-9) rectangle ++(1,-1);
\fill[blockpurple] (6,-9) rectangle ++(1,-1);
\fill[blockgreen] (7,-9) rectangle ++(1,-1);
\fill[blockgreen] (8,-9) rectangle ++(1,-1);
\fill[diagpink] (9,-9) rectangle ++(1,-1);
\fill[white] (10,-9) rectangle ++(1,-1);
\fill[white] (11,-9) rectangle ++(1,-1);
\fill[blockgreen] (12,-9) rectangle ++(1,-1);
\fill[white] (13,-9) rectangle ++(1,-1);
\fill[blockpurple] (14,-9) rectangle ++(1,-1);
\fill[white] (15,-9) rectangle ++(1,-1);
\fill[white] (16,-9) rectangle ++(1,-1);
\fill[white] (17,-9) rectangle ++(1,-1);
\fill[white] (18,-9) rectangle ++(1,-1);
\fill[blockgreen] (19,-9) rectangle ++(1,-1);
\fill[white] (20,-9) rectangle ++(1,-1);
\fill[blockpurple] (21,-9) rectangle ++(1,-1);
\fill[blockgreen] (22,-9) rectangle ++(1,-1);
\fill[blockpurple] (23,-9) rectangle ++(1,-1);
\fill[blockgreen] (24,-9) rectangle ++(1,-1);
\fill[white] (25,-9) rectangle ++(1,-1);
\fill[blockgreen] (26,-9) rectangle ++(1,-1);
\fill[blockgreen] (27,-9) rectangle ++(1,-1);
\fill[blockpurple] (28,-9) rectangle ++(1,-1);
\fill[blockgreen] (29,-9) rectangle ++(1,-1);
\fill[white] (30,-9) rectangle ++(1,-1);
\fill[blockpurple] (31,-9) rectangle ++(1,-1);
\fill[white] (32,-9) rectangle ++(1,-1);
\fill[blockgreen] (33,-9) rectangle ++(1,-1);
\fill[blockgreen] (34,-9) rectangle ++(1,-1);
\fill[white] (35,-9) rectangle ++(1,-1);
\fill[white] (36,-9) rectangle ++(1,-1);
\fill[white] (37,-9) rectangle ++(1,-1);
\fill[blockpurple] (38,-9) rectangle ++(1,-1);
\fill[white] (39,-9) rectangle ++(1,-1);
\fill[blockgreen] (40,-9) rectangle ++(1,-1);
\fill[blockpurple] (41,-9) rectangle ++(1,-1);
\fill[blockgreen] (42,-9) rectangle ++(1,-1);
\fill[blockpurple] (43,-9) rectangle ++(1,-1);
\fill[blockpurple] (44,-9) rectangle ++(1,-1);
\fill[blockgreen] (45,-9) rectangle ++(1,-1);
\fill[blockgreen] (46,-9) rectangle ++(1,-1);
\fill[blockgreen] (47,-9) rectangle ++(1,-1);
\fill[white] (48,-9) rectangle ++(1,-1);
\fill[blockpurple] (49,-9) rectangle ++(1,-1);
\fill[blockgreen] (50,-9) rectangle ++(1,-1);
\fill[white] (51,-9) rectangle ++(1,-1);
\fill[blockgreen] (52,-9) rectangle ++(1,-1);
\fill[blockpurple] (53,-9) rectangle ++(1,-1);
\fill[white] (54,-9) rectangle ++(1,-1);
\fill[white] (55,-9) rectangle ++(1,-1);
\fill[blockpurple] (56,-9) rectangle ++(1,-1);
\fill[blockpurple] (57,-9) rectangle ++(1,-1);
\fill[blockgreen] (58,-9) rectangle ++(1,-1);
\fill[white] (59,-9) rectangle ++(1,-1);
\fill[blockpurple] (0,-10) rectangle ++(1,-1);
\fill[white] (1,-10) rectangle ++(1,-1);
\fill[blockgreen] (2,-10) rectangle ++(1,-1);
\fill[white] (3,-10) rectangle ++(1,-1);
\fill[white] (4,-10) rectangle ++(1,-1);
\fill[white] (5,-10) rectangle ++(1,-1);
\fill[blockgreen] (6,-10) rectangle ++(1,-1);
\fill[blockpurple] (7,-10) rectangle ++(1,-1);
\fill[white] (8,-10) rectangle ++(1,-1);
\fill[white] (9,-10) rectangle ++(1,-1);
\fill[diagpink] (10,-10) rectangle ++(1,-1);
\fill[blockgreen] (11,-10) rectangle ++(1,-1);
\fill[blockgreen] (12,-10) rectangle ++(1,-1);
\fill[blockpurple] (13,-10) rectangle ++(1,-1);
\fill[white] (14,-10) rectangle ++(1,-1);
\fill[white] (15,-10) rectangle ++(1,-1);
\fill[blockgreen] (16,-10) rectangle ++(1,-1);
\fill[blockgreen] (17,-10) rectangle ++(1,-1);
\fill[white] (18,-10) rectangle ++(1,-1);
\fill[blockpurple] (19,-10) rectangle ++(1,-1);
\fill[white] (20,-10) rectangle ++(1,-1);
\fill[white] (21,-10) rectangle ++(1,-1);
\fill[blockpurple] (22,-10) rectangle ++(1,-1);
\fill[white] (23,-10) rectangle ++(1,-1);
\fill[white] (24,-10) rectangle ++(1,-1);
\fill[blockpurple] (25,-10) rectangle ++(1,-1);
\fill[white] (26,-10) rectangle ++(1,-1);
\fill[white] (27,-10) rectangle ++(1,-1);
\fill[blockgreen] (28,-10) rectangle ++(1,-1);
\fill[blockgreen] (29,-10) rectangle ++(1,-1);
\fill[blockpurple] (30,-10) rectangle ++(1,-1);
\fill[blockgreen] (31,-10) rectangle ++(1,-1);
\fill[blockgreen] (32,-10) rectangle ++(1,-1);
\fill[white] (33,-10) rectangle ++(1,-1);
\fill[blockgreen] (34,-10) rectangle ++(1,-1);
\fill[blockgreen] (35,-10) rectangle ++(1,-1);
\fill[white] (36,-10) rectangle ++(1,-1);
\fill[blockgreen] (37,-10) rectangle ++(1,-1);
\fill[blockpurple] (38,-10) rectangle ++(1,-1);
\fill[blockpurple] (39,-10) rectangle ++(1,-1);
\fill[white] (40,-10) rectangle ++(1,-1);
\fill[blockgreen] (41,-10) rectangle ++(1,-1);
\fill[white] (42,-10) rectangle ++(1,-1);
\fill[blockpurple] (43,-10) rectangle ++(1,-1);
\fill[white] (44,-10) rectangle ++(1,-1);
\fill[blockgreen] (45,-10) rectangle ++(1,-1);
\fill[blockpurple] (46,-10) rectangle ++(1,-1);
\fill[white] (47,-10) rectangle ++(1,-1);
\fill[blockgreen] (48,-10) rectangle ++(1,-1);
\fill[blockgreen] (49,-10) rectangle ++(1,-1);
\fill[blockpurple] (50,-10) rectangle ++(1,-1);
\fill[blockgreen] (51,-10) rectangle ++(1,-1);
\fill[blockgreen] (52,-10) rectangle ++(1,-1);
\fill[blockpurple] (53,-10) rectangle ++(1,-1);
\fill[white] (54,-10) rectangle ++(1,-1);
\fill[blockpurple] (55,-10) rectangle ++(1,-1);
\fill[white] (56,-10) rectangle ++(1,-1);
\fill[blockpurple] (57,-10) rectangle ++(1,-1);
\fill[white] (58,-10) rectangle ++(1,-1);
\fill[blockgreen] (59,-10) rectangle ++(1,-1);
\fill[blockpurple] (0,-11) rectangle ++(1,-1);
\fill[blockgreen] (1,-11) rectangle ++(1,-1);
\fill[white] (2,-11) rectangle ++(1,-1);
\fill[white] (3,-11) rectangle ++(1,-1);
\fill[white] (4,-11) rectangle ++(1,-1);
\fill[blockpurple] (5,-11) rectangle ++(1,-1);
\fill[white] (6,-11) rectangle ++(1,-1);
\fill[white] (7,-11) rectangle ++(1,-1);
\fill[blockpurple] (8,-11) rectangle ++(1,-1);
\fill[white] (9,-11) rectangle ++(1,-1);
\fill[blockgreen] (10,-11) rectangle ++(1,-1);
\fill[diagpink] (11,-11) rectangle ++(1,-1);
\fill[blockgreen] (12,-11) rectangle ++(1,-1);
\fill[white] (13,-11) rectangle ++(1,-1);
\fill[blockgreen] (14,-11) rectangle ++(1,-1);
\fill[white] (15,-11) rectangle ++(1,-1);
\fill[white] (16,-11) rectangle ++(1,-1);
\fill[white] (17,-11) rectangle ++(1,-1);
\fill[blockgreen] (18,-11) rectangle ++(1,-1);
\fill[blockpurple] (19,-11) rectangle ++(1,-1);
\fill[blockgreen] (20,-11) rectangle ++(1,-1);
\fill[white] (21,-11) rectangle ++(1,-1);
\fill[blockpurple] (22,-11) rectangle ++(1,-1);
\fill[white] (23,-11) rectangle ++(1,-1);
\fill[blockgreen] (24,-11) rectangle ++(1,-1);
\fill[blockgreen] (25,-11) rectangle ++(1,-1);
\fill[white] (26,-11) rectangle ++(1,-1);
\fill[blockgreen] (27,-11) rectangle ++(1,-1);
\fill[blockgreen] (28,-11) rectangle ++(1,-1);
\fill[white] (29,-11) rectangle ++(1,-1);
\fill[blockgreen] (30,-11) rectangle ++(1,-1);
\fill[blockgreen] (31,-11) rectangle ++(1,-1);
\fill[blockpurple] (32,-11) rectangle ++(1,-1);
\fill[white] (33,-11) rectangle ++(1,-1);
\fill[white] (34,-11) rectangle ++(1,-1);
\fill[blockpurple] (35,-11) rectangle ++(1,-1);
\fill[blockpurple] (36,-11) rectangle ++(1,-1);
\fill[blockgreen] (37,-11) rectangle ++(1,-1);
\fill[white] (38,-11) rectangle ++(1,-1);
\fill[white] (39,-11) rectangle ++(1,-1);
\fill[white] (40,-11) rectangle ++(1,-1);
\fill[blockpurple] (41,-11) rectangle ++(1,-1);
\fill[white] (42,-11) rectangle ++(1,-1);
\fill[white] (43,-11) rectangle ++(1,-1);
\fill[blockpurple] (44,-11) rectangle ++(1,-1);
\fill[blockpurple] (45,-11) rectangle ++(1,-1);
\fill[blockgreen] (46,-11) rectangle ++(1,-1);
\fill[white] (47,-11) rectangle ++(1,-1);
\fill[blockgreen] (48,-11) rectangle ++(1,-1);
\fill[blockpurple] (49,-11) rectangle ++(1,-1);
\fill[blockgreen] (50,-11) rectangle ++(1,-1);
\fill[blockgreen] (51,-11) rectangle ++(1,-1);
\fill[blockpurple] (52,-11) rectangle ++(1,-1);
\fill[blockgreen] (53,-11) rectangle ++(1,-1);
\fill[blockpurple] (54,-11) rectangle ++(1,-1);
\fill[white] (55,-11) rectangle ++(1,-1);
\fill[blockpurple] (56,-11) rectangle ++(1,-1);
\fill[blockgreen] (57,-11) rectangle ++(1,-1);
\fill[white] (58,-11) rectangle ++(1,-1);
\fill[blockgreen] (59,-11) rectangle ++(1,-1);
\fill[blockpurple] (0,-12) rectangle ++(1,-1);
\fill[white] (1,-12) rectangle ++(1,-1);
\fill[white] (2,-12) rectangle ++(1,-1);
\fill[blockgreen] (3,-12) rectangle ++(1,-1);
\fill[blockpurple] (4,-12) rectangle ++(1,-1);
\fill[white] (5,-12) rectangle ++(1,-1);
\fill[white] (6,-12) rectangle ++(1,-1);
\fill[white] (7,-12) rectangle ++(1,-1);
\fill[white] (8,-12) rectangle ++(1,-1);
\fill[blockgreen] (9,-12) rectangle ++(1,-1);
\fill[blockgreen] (10,-12) rectangle ++(1,-1);
\fill[blockgreen] (11,-12) rectangle ++(1,-1);
\fill[diagpink] (12,-12) rectangle ++(1,-1);
\fill[white] (13,-12) rectangle ++(1,-1);
\fill[white] (14,-12) rectangle ++(1,-1);
\fill[blockpurple] (15,-12) rectangle ++(1,-1);
\fill[white] (16,-12) rectangle ++(1,-1);
\fill[white] (17,-12) rectangle ++(1,-1);
\fill[white] (18,-12) rectangle ++(1,-1);
\fill[blockpurple] (19,-12) rectangle ++(1,-1);
\fill[white] (20,-12) rectangle ++(1,-1);
\fill[blockgreen] (21,-12) rectangle ++(1,-1);
\fill[blockpurple] (22,-12) rectangle ++(1,-1);
\fill[blockgreen] (23,-12) rectangle ++(1,-1);
\fill[white] (24,-12) rectangle ++(1,-1);
\fill[blockgreen] (25,-12) rectangle ++(1,-1);
\fill[blockgreen] (26,-12) rectangle ++(1,-1);
\fill[white] (27,-12) rectangle ++(1,-1);
\fill[blockpurple] (28,-12) rectangle ++(1,-1);
\fill[white] (29,-12) rectangle ++(1,-1);
\fill[blockgreen] (30,-12) rectangle ++(1,-1);
\fill[blockpurple] (31,-12) rectangle ++(1,-1);
\fill[blockgreen] (32,-12) rectangle ++(1,-1);
\fill[blockgreen] (33,-12) rectangle ++(1,-1);
\fill[white] (34,-12) rectangle ++(1,-1);
\fill[blockgreen] (35,-12) rectangle ++(1,-1);
\fill[white] (36,-12) rectangle ++(1,-1);
\fill[blockpurple] (37,-12) rectangle ++(1,-1);
\fill[white] (38,-12) rectangle ++(1,-1);
\fill[white] (39,-12) rectangle ++(1,-1);
\fill[blockpurple] (40,-12) rectangle ++(1,-1);
\fill[blockgreen] (41,-12) rectangle ++(1,-1);
\fill[blockpurple] (42,-12) rectangle ++(1,-1);
\fill[white] (43,-12) rectangle ++(1,-1);
\fill[white] (44,-12) rectangle ++(1,-1);
\fill[blockgreen] (45,-12) rectangle ++(1,-1);
\fill[blockgreen] (46,-12) rectangle ++(1,-1);
\fill[blockpurple] (47,-12) rectangle ++(1,-1);
\fill[blockpurple] (48,-12) rectangle ++(1,-1);
\fill[blockgreen] (49,-12) rectangle ++(1,-1);
\fill[blockgreen] (50,-12) rectangle ++(1,-1);
\fill[blockpurple] (51,-12) rectangle ++(1,-1);
\fill[blockgreen] (52,-12) rectangle ++(1,-1);
\fill[blockgreen] (53,-12) rectangle ++(1,-1);
\fill[white] (54,-12) rectangle ++(1,-1);
\fill[white] (55,-12) rectangle ++(1,-1);
\fill[white] (56,-12) rectangle ++(1,-1);
\fill[blockgreen] (57,-12) rectangle ++(1,-1);
\fill[blockpurple] (58,-12) rectangle ++(1,-1);
\fill[blockpurple] (59,-12) rectangle ++(1,-1);
\fill[blockpurple] (0,-13) rectangle ++(1,-1);
\fill[white] (1,-13) rectangle ++(1,-1);
\fill[white] (2,-13) rectangle ++(1,-1);
\fill[blockgreen] (3,-13) rectangle ++(1,-1);
\fill[white] (4,-13) rectangle ++(1,-1);
\fill[blockgreen] (5,-13) rectangle ++(1,-1);
\fill[white] (6,-13) rectangle ++(1,-1);
\fill[blockpurple] (7,-13) rectangle ++(1,-1);
\fill[white] (8,-13) rectangle ++(1,-1);
\fill[white] (9,-13) rectangle ++(1,-1);
\fill[blockpurple] (10,-13) rectangle ++(1,-1);
\fill[white] (11,-13) rectangle ++(1,-1);
\fill[white] (12,-13) rectangle ++(1,-1);
\fill[diagpink] (13,-13) rectangle ++(1,-1);
\fill[blockgreen] (14,-13) rectangle ++(1,-1);
\fill[blockgreen] (15,-13) rectangle ++(1,-1);
\fill[blockgreen] (16,-13) rectangle ++(1,-1);
\fill[blockgreen] (17,-13) rectangle ++(1,-1);
\fill[blockpurple] (18,-13) rectangle ++(1,-1);
\fill[white] (19,-13) rectangle ++(1,-1);
\fill[blockpurple] (20,-13) rectangle ++(1,-1);
\fill[white] (21,-13) rectangle ++(1,-1);
\fill[white] (22,-13) rectangle ++(1,-1);
\fill[white] (23,-13) rectangle ++(1,-1);
\fill[white] (24,-13) rectangle ++(1,-1);
\fill[white] (25,-13) rectangle ++(1,-1);
\fill[blockpurple] (26,-13) rectangle ++(1,-1);
\fill[white] (27,-13) rectangle ++(1,-1);
\fill[blockgreen] (28,-13) rectangle ++(1,-1);
\fill[blockgreen] (29,-13) rectangle ++(1,-1);
\fill[white] (30,-13) rectangle ++(1,-1);
\fill[blockgreen] (31,-13) rectangle ++(1,-1);
\fill[blockgreen] (32,-13) rectangle ++(1,-1);
\fill[blockpurple] (33,-13) rectangle ++(1,-1);
\fill[blockgreen] (34,-13) rectangle ++(1,-1);
\fill[blockgreen] (35,-13) rectangle ++(1,-1);
\fill[blockgreen] (36,-13) rectangle ++(1,-1);
\fill[white] (37,-13) rectangle ++(1,-1);
\fill[white] (38,-13) rectangle ++(1,-1);
\fill[blockgreen] (39,-13) rectangle ++(1,-1);
\fill[blockpurple] (40,-13) rectangle ++(1,-1);
\fill[blockpurple] (41,-13) rectangle ++(1,-1);
\fill[blockpurple] (42,-13) rectangle ++(1,-1);
\fill[white] (43,-13) rectangle ++(1,-1);
\fill[blockpurple] (44,-13) rectangle ++(1,-1);
\fill[white] (45,-13) rectangle ++(1,-1);
\fill[white] (46,-13) rectangle ++(1,-1);
\fill[blockgreen] (47,-13) rectangle ++(1,-1);
\fill[white] (48,-13) rectangle ++(1,-1);
\fill[blockpurple] (49,-13) rectangle ++(1,-1);
\fill[white] (50,-13) rectangle ++(1,-1);
\fill[blockpurple] (51,-13) rectangle ++(1,-1);
\fill[white] (52,-13) rectangle ++(1,-1);
\fill[blockgreen] (53,-13) rectangle ++(1,-1);
\fill[blockgreen] (54,-13) rectangle ++(1,-1);
\fill[blockgreen] (55,-13) rectangle ++(1,-1);
\fill[blockpurple] (56,-13) rectangle ++(1,-1);
\fill[blockgreen] (57,-13) rectangle ++(1,-1);
\fill[blockgreen] (58,-13) rectangle ++(1,-1);
\fill[blockpurple] (59,-13) rectangle ++(1,-1);
\fill[blockpurple] (0,-14) rectangle ++(1,-1);
\fill[blockgreen] (1,-14) rectangle ++(1,-1);
\fill[white] (2,-14) rectangle ++(1,-1);
\fill[white] (3,-14) rectangle ++(1,-1);
\fill[white] (4,-14) rectangle ++(1,-1);
\fill[white] (5,-14) rectangle ++(1,-1);
\fill[blockpurple] (6,-14) rectangle ++(1,-1);
\fill[white] (7,-14) rectangle ++(1,-1);
\fill[white] (8,-14) rectangle ++(1,-1);
\fill[blockpurple] (9,-14) rectangle ++(1,-1);
\fill[white] (10,-14) rectangle ++(1,-1);
\fill[blockgreen] (11,-14) rectangle ++(1,-1);
\fill[white] (12,-14) rectangle ++(1,-1);
\fill[blockgreen] (13,-14) rectangle ++(1,-1);
\fill[diagpink] (14,-14) rectangle ++(1,-1);
\fill[blockgreen] (15,-14) rectangle ++(1,-1);
\fill[white] (16,-14) rectangle ++(1,-1);
\fill[white] (17,-14) rectangle ++(1,-1);
\fill[blockpurple] (18,-14) rectangle ++(1,-1);
\fill[blockgreen] (19,-14) rectangle ++(1,-1);
\fill[blockpurple] (20,-14) rectangle ++(1,-1);
\fill[white] (21,-14) rectangle ++(1,-1);
\fill[blockgreen] (22,-14) rectangle ++(1,-1);
\fill[white] (23,-14) rectangle ++(1,-1);
\fill[blockgreen] (24,-14) rectangle ++(1,-1);
\fill[white] (25,-14) rectangle ++(1,-1);
\fill[blockgreen] (26,-14) rectangle ++(1,-1);
\fill[blockgreen] (27,-14) rectangle ++(1,-1);
\fill[white] (28,-14) rectangle ++(1,-1);
\fill[blockgreen] (29,-14) rectangle ++(1,-1);
\fill[white] (30,-14) rectangle ++(1,-1);
\fill[white] (31,-14) rectangle ++(1,-1);
\fill[blockpurple] (32,-14) rectangle ++(1,-1);
\fill[blockgreen] (33,-14) rectangle ++(1,-1);
\fill[blockgreen] (34,-14) rectangle ++(1,-1);
\fill[blockpurple] (35,-14) rectangle ++(1,-1);
\fill[blockgreen] (36,-14) rectangle ++(1,-1);
\fill[blockpurple] (37,-14) rectangle ++(1,-1);
\fill[white] (38,-14) rectangle ++(1,-1);
\fill[blockpurple] (39,-14) rectangle ++(1,-1);
\fill[white] (40,-14) rectangle ++(1,-1);
\fill[white] (41,-14) rectangle ++(1,-1);
\fill[white] (42,-14) rectangle ++(1,-1);
\fill[white] (43,-14) rectangle ++(1,-1);
\fill[blockgreen] (44,-14) rectangle ++(1,-1);
\fill[white] (45,-14) rectangle ++(1,-1);
\fill[blockpurple] (46,-14) rectangle ++(1,-1);
\fill[blockpurple] (47,-14) rectangle ++(1,-1);
\fill[blockpurple] (48,-14) rectangle ++(1,-1);
\fill[white] (49,-14) rectangle ++(1,-1);
\fill[blockpurple] (50,-14) rectangle ++(1,-1);
\fill[blockgreen] (51,-14) rectangle ++(1,-1);
\fill[white] (52,-14) rectangle ++(1,-1);
\fill[blockgreen] (53,-14) rectangle ++(1,-1);
\fill[blockgreen] (54,-14) rectangle ++(1,-1);
\fill[blockpurple] (55,-14) rectangle ++(1,-1);
\fill[blockgreen] (56,-14) rectangle ++(1,-1);
\fill[blockgreen] (57,-14) rectangle ++(1,-1);
\fill[blockpurple] (58,-14) rectangle ++(1,-1);
\fill[blockgreen] (59,-14) rectangle ++(1,-1);
\fill[blockpurple] (0,-15) rectangle ++(1,-1);
\fill[white] (1,-15) rectangle ++(1,-1);
\fill[blockgreen] (2,-15) rectangle ++(1,-1);
\fill[white] (3,-15) rectangle ++(1,-1);
\fill[blockpurple] (4,-15) rectangle ++(1,-1);
\fill[white] (5,-15) rectangle ++(1,-1);
\fill[white] (6,-15) rectangle ++(1,-1);
\fill[white] (7,-15) rectangle ++(1,-1);
\fill[blockgreen] (8,-15) rectangle ++(1,-1);
\fill[white] (9,-15) rectangle ++(1,-1);
\fill[white] (10,-15) rectangle ++(1,-1);
\fill[white] (11,-15) rectangle ++(1,-1);
\fill[blockpurple] (12,-15) rectangle ++(1,-1);
\fill[blockgreen] (13,-15) rectangle ++(1,-1);
\fill[blockgreen] (14,-15) rectangle ++(1,-1);
\fill[diagpink] (15,-15) rectangle ++(1,-1);
\fill[white] (16,-15) rectangle ++(1,-1);
\fill[white] (17,-15) rectangle ++(1,-1);
\fill[blockpurple] (18,-15) rectangle ++(1,-1);
\fill[white] (19,-15) rectangle ++(1,-1);
\fill[blockpurple] (20,-15) rectangle ++(1,-1);
\fill[blockgreen] (21,-15) rectangle ++(1,-1);
\fill[white] (22,-15) rectangle ++(1,-1);
\fill[blockgreen] (23,-15) rectangle ++(1,-1);
\fill[white] (24,-15) rectangle ++(1,-1);
\fill[blockgreen] (25,-15) rectangle ++(1,-1);
\fill[blockgreen] (26,-15) rectangle ++(1,-1);
\fill[white] (27,-15) rectangle ++(1,-1);
\fill[white] (28,-15) rectangle ++(1,-1);
\fill[blockpurple] (29,-15) rectangle ++(1,-1);
\fill[blockgreen] (30,-15) rectangle ++(1,-1);
\fill[white] (31,-15) rectangle ++(1,-1);
\fill[blockgreen] (32,-15) rectangle ++(1,-1);
\fill[blockgreen] (33,-15) rectangle ++(1,-1);
\fill[blockpurple] (34,-15) rectangle ++(1,-1);
\fill[blockgreen] (35,-15) rectangle ++(1,-1);
\fill[blockpurple] (36,-15) rectangle ++(1,-1);
\fill[white] (37,-15) rectangle ++(1,-1);
\fill[blockpurple] (38,-15) rectangle ++(1,-1);
\fill[blockgreen] (39,-15) rectangle ++(1,-1);
\fill[white] (40,-15) rectangle ++(1,-1);
\fill[white] (41,-15) rectangle ++(1,-1);
\fill[white] (42,-15) rectangle ++(1,-1);
\fill[blockpurple] (43,-15) rectangle ++(1,-1);
\fill[blockgreen] (44,-15) rectangle ++(1,-1);
\fill[blockpurple] (45,-15) rectangle ++(1,-1);
\fill[white] (46,-15) rectangle ++(1,-1);
\fill[blockgreen] (47,-15) rectangle ++(1,-1);
\fill[white] (48,-15) rectangle ++(1,-1);
\fill[white] (49,-15) rectangle ++(1,-1);
\fill[white] (50,-15) rectangle ++(1,-1);
\fill[blockgreen] (51,-15) rectangle ++(1,-1);
\fill[blockpurple] (52,-15) rectangle ++(1,-1);
\fill[blockpurple] (53,-15) rectangle ++(1,-1);
\fill[blockpurple] (54,-15) rectangle ++(1,-1);
\fill[blockgreen] (55,-15) rectangle ++(1,-1);
\fill[blockgreen] (56,-15) rectangle ++(1,-1);
\fill[blockpurple] (57,-15) rectangle ++(1,-1);
\fill[blockgreen] (58,-15) rectangle ++(1,-1);
\fill[blockgreen] (59,-15) rectangle ++(1,-1);
\fill[blockgreen] (0,-16) rectangle ++(1,-1);
\fill[blockgreen] (1,-16) rectangle ++(1,-1);
\fill[blockgreen] (2,-16) rectangle ++(1,-1);
\fill[blockgreen] (3,-16) rectangle ++(1,-1);
\fill[blockpurple] (4,-16) rectangle ++(1,-1);
\fill[blockpurple] (5,-16) rectangle ++(1,-1);
\fill[blockpurple] (6,-16) rectangle ++(1,-1);
\fill[blockgreen] (7,-16) rectangle ++(1,-1);
\fill[white] (8,-16) rectangle ++(1,-1);
\fill[white] (9,-16) rectangle ++(1,-1);
\fill[blockgreen] (10,-16) rectangle ++(1,-1);
\fill[white] (11,-16) rectangle ++(1,-1);
\fill[white] (12,-16) rectangle ++(1,-1);
\fill[blockgreen] (13,-16) rectangle ++(1,-1);
\fill[white] (14,-16) rectangle ++(1,-1);
\fill[white] (15,-16) rectangle ++(1,-1);
\fill[diagpink] (16,-16) rectangle ++(1,-1);
\fill[blockgreen] (17,-16) rectangle ++(1,-1);
\fill[blockgreen] (18,-16) rectangle ++(1,-1);
\fill[blockpurple] (19,-16) rectangle ++(1,-1);
\fill[blockpurple] (20,-16) rectangle ++(1,-1);
\fill[blockgreen] (21,-16) rectangle ++(1,-1);
\fill[blockgreen] (22,-16) rectangle ++(1,-1);
\fill[blockpurple] (23,-16) rectangle ++(1,-1);
\fill[white] (24,-16) rectangle ++(1,-1);
\fill[white] (25,-16) rectangle ++(1,-1);
\fill[white] (26,-16) rectangle ++(1,-1);
\fill[white] (27,-16) rectangle ++(1,-1);
\fill[blockgreen] (28,-16) rectangle ++(1,-1);
\fill[blockpurple] (29,-16) rectangle ++(1,-1);
\fill[white] (30,-16) rectangle ++(1,-1);
\fill[blockpurple] (31,-16) rectangle ++(1,-1);
\fill[blockgreen] (32,-16) rectangle ++(1,-1);
\fill[white] (33,-16) rectangle ++(1,-1);
\fill[blockgreen] (34,-16) rectangle ++(1,-1);
\fill[blockpurple] (35,-16) rectangle ++(1,-1);
\fill[blockgreen] (36,-16) rectangle ++(1,-1);
\fill[white] (37,-16) rectangle ++(1,-1);
\fill[blockgreen] (38,-16) rectangle ++(1,-1);
\fill[white] (39,-16) rectangle ++(1,-1);
\fill[white] (40,-16) rectangle ++(1,-1);
\fill[blockgreen] (41,-16) rectangle ++(1,-1);
\fill[blockgreen] (42,-16) rectangle ++(1,-1);
\fill[white] (43,-16) rectangle ++(1,-1);
\fill[blockpurple] (44,-16) rectangle ++(1,-1);
\fill[white] (45,-16) rectangle ++(1,-1);
\fill[white] (46,-16) rectangle ++(1,-1);
\fill[blockpurple] (47,-16) rectangle ++(1,-1);
\fill[blockgreen] (48,-16) rectangle ++(1,-1);
\fill[white] (49,-16) rectangle ++(1,-1);
\fill[blockpurple] (50,-16) rectangle ++(1,-1);
\fill[white] (51,-16) rectangle ++(1,-1);
\fill[blockpurple] (52,-16) rectangle ++(1,-1);
\fill[white] (53,-16) rectangle ++(1,-1);
\fill[white] (54,-16) rectangle ++(1,-1);
\fill[blockgreen] (55,-16) rectangle ++(1,-1);
\fill[white] (56,-16) rectangle ++(1,-1);
\fill[blockpurple] (57,-16) rectangle ++(1,-1);
\fill[white] (58,-16) rectangle ++(1,-1);
\fill[blockpurple] (59,-16) rectangle ++(1,-1);
\fill[blockgreen] (0,-17) rectangle ++(1,-1);
\fill[blockgreen] (1,-17) rectangle ++(1,-1);
\fill[blockgreen] (2,-17) rectangle ++(1,-1);
\fill[blockgreen] (3,-17) rectangle ++(1,-1);
\fill[blockpurple] (4,-17) rectangle ++(1,-1);
\fill[blockpurple] (5,-17) rectangle ++(1,-1);
\fill[blockpurple] (6,-17) rectangle ++(1,-1);
\fill[blockgreen] (7,-17) rectangle ++(1,-1);
\fill[white] (8,-17) rectangle ++(1,-1);
\fill[white] (9,-17) rectangle ++(1,-1);
\fill[blockgreen] (10,-17) rectangle ++(1,-1);
\fill[white] (11,-17) rectangle ++(1,-1);
\fill[white] (12,-17) rectangle ++(1,-1);
\fill[blockgreen] (13,-17) rectangle ++(1,-1);
\fill[white] (14,-17) rectangle ++(1,-1);
\fill[white] (15,-17) rectangle ++(1,-1);
\fill[blockgreen] (16,-17) rectangle ++(1,-1);
\fill[diagpink] (17,-17) rectangle ++(1,-1);
\fill[blockpurple] (18,-17) rectangle ++(1,-1);
\fill[blockgreen] (19,-17) rectangle ++(1,-1);
\fill[blockgreen] (20,-17) rectangle ++(1,-1);
\fill[blockpurple] (21,-17) rectangle ++(1,-1);
\fill[blockpurple] (22,-17) rectangle ++(1,-1);
\fill[blockgreen] (23,-17) rectangle ++(1,-1);
\fill[white] (24,-17) rectangle ++(1,-1);
\fill[white] (25,-17) rectangle ++(1,-1);
\fill[white] (26,-17) rectangle ++(1,-1);
\fill[white] (27,-17) rectangle ++(1,-1);
\fill[blockpurple] (28,-17) rectangle ++(1,-1);
\fill[blockgreen] (29,-17) rectangle ++(1,-1);
\fill[white] (30,-17) rectangle ++(1,-1);
\fill[blockgreen] (31,-17) rectangle ++(1,-1);
\fill[blockpurple] (32,-17) rectangle ++(1,-1);
\fill[white] (33,-17) rectangle ++(1,-1);
\fill[blockpurple] (34,-17) rectangle ++(1,-1);
\fill[blockgreen] (35,-17) rectangle ++(1,-1);
\fill[white] (36,-17) rectangle ++(1,-1);
\fill[blockgreen] (37,-17) rectangle ++(1,-1);
\fill[white] (38,-17) rectangle ++(1,-1);
\fill[blockgreen] (39,-17) rectangle ++(1,-1);
\fill[blockgreen] (40,-17) rectangle ++(1,-1);
\fill[white] (41,-17) rectangle ++(1,-1);
\fill[white] (42,-17) rectangle ++(1,-1);
\fill[blockgreen] (43,-17) rectangle ++(1,-1);
\fill[white] (44,-17) rectangle ++(1,-1);
\fill[blockpurple] (45,-17) rectangle ++(1,-1);
\fill[blockpurple] (46,-17) rectangle ++(1,-1);
\fill[white] (47,-17) rectangle ++(1,-1);
\fill[white] (48,-17) rectangle ++(1,-1);
\fill[blockgreen] (49,-17) rectangle ++(1,-1);
\fill[white] (50,-17) rectangle ++(1,-1);
\fill[blockpurple] (51,-17) rectangle ++(1,-1);
\fill[white] (52,-17) rectangle ++(1,-1);
\fill[blockpurple] (53,-17) rectangle ++(1,-1);
\fill[blockgreen] (54,-17) rectangle ++(1,-1);
\fill[white] (55,-17) rectangle ++(1,-1);
\fill[blockpurple] (56,-17) rectangle ++(1,-1);
\fill[white] (57,-17) rectangle ++(1,-1);
\fill[blockpurple] (58,-17) rectangle ++(1,-1);
\fill[white] (59,-17) rectangle ++(1,-1);
\fill[blockgreen] (0,-18) rectangle ++(1,-1);
\fill[blockgreen] (1,-18) rectangle ++(1,-1);
\fill[blockgreen] (2,-18) rectangle ++(1,-1);
\fill[blockgreen] (3,-18) rectangle ++(1,-1);
\fill[white] (4,-18) rectangle ++(1,-1);
\fill[blockgreen] (5,-18) rectangle ++(1,-1);
\fill[white] (6,-18) rectangle ++(1,-1);
\fill[white] (7,-18) rectangle ++(1,-1);
\fill[blockgreen] (8,-18) rectangle ++(1,-1);
\fill[white] (9,-18) rectangle ++(1,-1);
\fill[white] (10,-18) rectangle ++(1,-1);
\fill[blockgreen] (11,-18) rectangle ++(1,-1);
\fill[white] (12,-18) rectangle ++(1,-1);
\fill[blockpurple] (13,-18) rectangle ++(1,-1);
\fill[blockpurple] (14,-18) rectangle ++(1,-1);
\fill[blockpurple] (15,-18) rectangle ++(1,-1);
\fill[blockgreen] (16,-18) rectangle ++(1,-1);
\fill[blockpurple] (17,-18) rectangle ++(1,-1);
\fill[diagpink] (18,-18) rectangle ++(1,-1);
\fill[blockgreen] (19,-18) rectangle ++(1,-1);
\fill[blockgreen] (20,-18) rectangle ++(1,-1);
\fill[blockpurple] (21,-18) rectangle ++(1,-1);
\fill[blockpurple] (22,-18) rectangle ++(1,-1);
\fill[blockgreen] (23,-18) rectangle ++(1,-1);
\fill[blockgreen] (24,-18) rectangle ++(1,-1);
\fill[blockpurple] (25,-18) rectangle ++(1,-1);
\fill[white] (26,-18) rectangle ++(1,-1);
\fill[blockpurple] (27,-18) rectangle ++(1,-1);
\fill[blockgreen] (28,-18) rectangle ++(1,-1);
\fill[white] (29,-18) rectangle ++(1,-1);
\fill[blockgreen] (30,-18) rectangle ++(1,-1);
\fill[blockpurple] (31,-18) rectangle ++(1,-1);
\fill[white] (32,-18) rectangle ++(1,-1);
\fill[white] (33,-18) rectangle ++(1,-1);
\fill[white] (34,-18) rectangle ++(1,-1);
\fill[white] (35,-18) rectangle ++(1,-1);
\fill[blockgreen] (36,-18) rectangle ++(1,-1);
\fill[blockpurple] (37,-18) rectangle ++(1,-1);
\fill[white] (38,-18) rectangle ++(1,-1);
\fill[white] (39,-18) rectangle ++(1,-1);
\fill[white] (40,-18) rectangle ++(1,-1);
\fill[blockpurple] (41,-18) rectangle ++(1,-1);
\fill[blockpurple] (42,-18) rectangle ++(1,-1);
\fill[blockpurple] (43,-18) rectangle ++(1,-1);
\fill[white] (44,-18) rectangle ++(1,-1);
\fill[white] (45,-18) rectangle ++(1,-1);
\fill[white] (46,-18) rectangle ++(1,-1);
\fill[blockgreen] (47,-18) rectangle ++(1,-1);
\fill[white] (48,-18) rectangle ++(1,-1);
\fill[white] (49,-18) rectangle ++(1,-1);
\fill[blockpurple] (50,-18) rectangle ++(1,-1);
\fill[blockgreen] (51,-18) rectangle ++(1,-1);
\fill[blockpurple] (52,-18) rectangle ++(1,-1);
\fill[white] (53,-18) rectangle ++(1,-1);
\fill[white] (54,-18) rectangle ++(1,-1);
\fill[blockgreen] (55,-18) rectangle ++(1,-1);
\fill[blockgreen] (56,-18) rectangle ++(1,-1);
\fill[blockgreen] (57,-18) rectangle ++(1,-1);
\fill[white] (58,-18) rectangle ++(1,-1);
\fill[white] (59,-18) rectangle ++(1,-1);
\fill[blockgreen] (0,-19) rectangle ++(1,-1);
\fill[blockgreen] (1,-19) rectangle ++(1,-1);
\fill[blockgreen] (2,-19) rectangle ++(1,-1);
\fill[blockgreen] (3,-19) rectangle ++(1,-1);
\fill[white] (4,-19) rectangle ++(1,-1);
\fill[white] (5,-19) rectangle ++(1,-1);
\fill[blockgreen] (6,-19) rectangle ++(1,-1);
\fill[white] (7,-19) rectangle ++(1,-1);
\fill[white] (8,-19) rectangle ++(1,-1);
\fill[blockgreen] (9,-19) rectangle ++(1,-1);
\fill[blockpurple] (10,-19) rectangle ++(1,-1);
\fill[blockpurple] (11,-19) rectangle ++(1,-1);
\fill[blockpurple] (12,-19) rectangle ++(1,-1);
\fill[white] (13,-19) rectangle ++(1,-1);
\fill[blockgreen] (14,-19) rectangle ++(1,-1);
\fill[white] (15,-19) rectangle ++(1,-1);
\fill[blockpurple] (16,-19) rectangle ++(1,-1);
\fill[blockgreen] (17,-19) rectangle ++(1,-1);
\fill[blockgreen] (18,-19) rectangle ++(1,-1);
\fill[diagpink] (19,-19) rectangle ++(1,-1);
\fill[blockpurple] (20,-19) rectangle ++(1,-1);
\fill[blockgreen] (21,-19) rectangle ++(1,-1);
\fill[blockgreen] (22,-19) rectangle ++(1,-1);
\fill[blockpurple] (23,-19) rectangle ++(1,-1);
\fill[blockgreen] (24,-19) rectangle ++(1,-1);
\fill[white] (25,-19) rectangle ++(1,-1);
\fill[blockpurple] (26,-19) rectangle ++(1,-1);
\fill[blockpurple] (27,-19) rectangle ++(1,-1);
\fill[white] (28,-19) rectangle ++(1,-1);
\fill[blockgreen] (29,-19) rectangle ++(1,-1);
\fill[white] (30,-19) rectangle ++(1,-1);
\fill[white] (31,-19) rectangle ++(1,-1);
\fill[white] (32,-19) rectangle ++(1,-1);
\fill[blockgreen] (33,-19) rectangle ++(1,-1);
\fill[blockpurple] (34,-19) rectangle ++(1,-1);
\fill[white] (35,-19) rectangle ++(1,-1);
\fill[blockpurple] (36,-19) rectangle ++(1,-1);
\fill[blockgreen] (37,-19) rectangle ++(1,-1);
\fill[white] (38,-19) rectangle ++(1,-1);
\fill[blockpurple] (39,-19) rectangle ++(1,-1);
\fill[white] (40,-19) rectangle ++(1,-1);
\fill[white] (41,-19) rectangle ++(1,-1);
\fill[blockpurple] (42,-19) rectangle ++(1,-1);
\fill[blockpurple] (43,-19) rectangle ++(1,-1);
\fill[white] (44,-19) rectangle ++(1,-1);
\fill[blockgreen] (45,-19) rectangle ++(1,-1);
\fill[white] (46,-19) rectangle ++(1,-1);
\fill[white] (47,-19) rectangle ++(1,-1);
\fill[white] (48,-19) rectangle ++(1,-1);
\fill[blockgreen] (49,-19) rectangle ++(1,-1);
\fill[blockgreen] (50,-19) rectangle ++(1,-1);
\fill[blockgreen] (51,-19) rectangle ++(1,-1);
\fill[white] (52,-19) rectangle ++(1,-1);
\fill[white] (53,-19) rectangle ++(1,-1);
\fill[white] (54,-19) rectangle ++(1,-1);
\fill[white] (55,-19) rectangle ++(1,-1);
\fill[blockpurple] (56,-19) rectangle ++(1,-1);
\fill[blockgreen] (57,-19) rectangle ++(1,-1);
\fill[blockpurple] (58,-19) rectangle ++(1,-1);
\fill[white] (59,-19) rectangle ++(1,-1);
\fill[blockgreen] (0,-20) rectangle ++(1,-1);
\fill[blockgreen] (1,-20) rectangle ++(1,-1);
\fill[blockgreen] (2,-20) rectangle ++(1,-1);
\fill[blockgreen] (3,-20) rectangle ++(1,-1);
\fill[white] (4,-20) rectangle ++(1,-1);
\fill[blockgreen] (5,-20) rectangle ++(1,-1);
\fill[white] (6,-20) rectangle ++(1,-1);
\fill[white] (7,-20) rectangle ++(1,-1);
\fill[blockgreen] (8,-20) rectangle ++(1,-1);
\fill[white] (9,-20) rectangle ++(1,-1);
\fill[white] (10,-20) rectangle ++(1,-1);
\fill[blockgreen] (11,-20) rectangle ++(1,-1);
\fill[white] (12,-20) rectangle ++(1,-1);
\fill[blockpurple] (13,-20) rectangle ++(1,-1);
\fill[blockpurple] (14,-20) rectangle ++(1,-1);
\fill[blockpurple] (15,-20) rectangle ++(1,-1);
\fill[blockpurple] (16,-20) rectangle ++(1,-1);
\fill[blockgreen] (17,-20) rectangle ++(1,-1);
\fill[blockgreen] (18,-20) rectangle ++(1,-1);
\fill[blockpurple] (19,-20) rectangle ++(1,-1);
\fill[diagpink] (20,-20) rectangle ++(1,-1);
\fill[blockgreen] (21,-20) rectangle ++(1,-1);
\fill[blockgreen] (22,-20) rectangle ++(1,-1);
\fill[blockpurple] (23,-20) rectangle ++(1,-1);
\fill[blockpurple] (24,-20) rectangle ++(1,-1);
\fill[blockgreen] (25,-20) rectangle ++(1,-1);
\fill[white] (26,-20) rectangle ++(1,-1);
\fill[blockgreen] (27,-20) rectangle ++(1,-1);
\fill[blockpurple] (28,-20) rectangle ++(1,-1);
\fill[white] (29,-20) rectangle ++(1,-1);
\fill[blockpurple] (30,-20) rectangle ++(1,-1);
\fill[blockgreen] (31,-20) rectangle ++(1,-1);
\fill[white] (32,-20) rectangle ++(1,-1);
\fill[white] (33,-20) rectangle ++(1,-1);
\fill[white] (34,-20) rectangle ++(1,-1);
\fill[white] (35,-20) rectangle ++(1,-1);
\fill[white] (36,-20) rectangle ++(1,-1);
\fill[white] (37,-20) rectangle ++(1,-1);
\fill[blockpurple] (38,-20) rectangle ++(1,-1);
\fill[blockgreen] (39,-20) rectangle ++(1,-1);
\fill[blockpurple] (40,-20) rectangle ++(1,-1);
\fill[white] (41,-20) rectangle ++(1,-1);
\fill[white] (42,-20) rectangle ++(1,-1);
\fill[white] (43,-20) rectangle ++(1,-1);
\fill[blockgreen] (44,-20) rectangle ++(1,-1);
\fill[blockpurple] (45,-20) rectangle ++(1,-1);
\fill[blockpurple] (46,-20) rectangle ++(1,-1);
\fill[white] (47,-20) rectangle ++(1,-1);
\fill[blockpurple] (48,-20) rectangle ++(1,-1);
\fill[blockpurple] (49,-20) rectangle ++(1,-1);
\fill[white] (50,-20) rectangle ++(1,-1);
\fill[white] (51,-20) rectangle ++(1,-1);
\fill[white] (52,-20) rectangle ++(1,-1);
\fill[blockgreen] (53,-20) rectangle ++(1,-1);
\fill[blockgreen] (54,-20) rectangle ++(1,-1);
\fill[white] (55,-20) rectangle ++(1,-1);
\fill[white] (56,-20) rectangle ++(1,-1);
\fill[white] (57,-20) rectangle ++(1,-1);
\fill[blockgreen] (58,-20) rectangle ++(1,-1);
\fill[blockgreen] (59,-20) rectangle ++(1,-1);
\fill[blockgreen] (0,-21) rectangle ++(1,-1);
\fill[blockgreen] (1,-21) rectangle ++(1,-1);
\fill[blockgreen] (2,-21) rectangle ++(1,-1);
\fill[blockgreen] (3,-21) rectangle ++(1,-1);
\fill[blockgreen] (4,-21) rectangle ++(1,-1);
\fill[white] (5,-21) rectangle ++(1,-1);
\fill[white] (6,-21) rectangle ++(1,-1);
\fill[blockpurple] (7,-21) rectangle ++(1,-1);
\fill[blockpurple] (8,-21) rectangle ++(1,-1);
\fill[blockpurple] (9,-21) rectangle ++(1,-1);
\fill[white] (10,-21) rectangle ++(1,-1);
\fill[white] (11,-21) rectangle ++(1,-1);
\fill[blockgreen] (12,-21) rectangle ++(1,-1);
\fill[white] (13,-21) rectangle ++(1,-1);
\fill[white] (14,-21) rectangle ++(1,-1);
\fill[blockgreen] (15,-21) rectangle ++(1,-1);
\fill[blockgreen] (16,-21) rectangle ++(1,-1);
\fill[blockpurple] (17,-21) rectangle ++(1,-1);
\fill[blockpurple] (18,-21) rectangle ++(1,-1);
\fill[blockgreen] (19,-21) rectangle ++(1,-1);
\fill[blockgreen] (20,-21) rectangle ++(1,-1);
\fill[diagpink] (21,-21) rectangle ++(1,-1);
\fill[blockpurple] (22,-21) rectangle ++(1,-1);
\fill[blockgreen] (23,-21) rectangle ++(1,-1);
\fill[white] (24,-21) rectangle ++(1,-1);
\fill[blockgreen] (25,-21) rectangle ++(1,-1);
\fill[blockpurple] (26,-21) rectangle ++(1,-1);
\fill[white] (27,-21) rectangle ++(1,-1);
\fill[white] (28,-21) rectangle ++(1,-1);
\fill[white] (29,-21) rectangle ++(1,-1);
\fill[blockpurple] (30,-21) rectangle ++(1,-1);
\fill[white] (31,-21) rectangle ++(1,-1);
\fill[blockgreen] (32,-21) rectangle ++(1,-1);
\fill[blockgreen] (33,-21) rectangle ++(1,-1);
\fill[white] (34,-21) rectangle ++(1,-1);
\fill[blockpurple] (35,-21) rectangle ++(1,-1);
\fill[blockpurple] (36,-21) rectangle ++(1,-1);
\fill[white] (37,-21) rectangle ++(1,-1);
\fill[blockgreen] (38,-21) rectangle ++(1,-1);
\fill[blockpurple] (39,-21) rectangle ++(1,-1);
\fill[white] (40,-21) rectangle ++(1,-1);
\fill[white] (41,-21) rectangle ++(1,-1);
\fill[blockgreen] (42,-21) rectangle ++(1,-1);
\fill[white] (43,-21) rectangle ++(1,-1);
\fill[blockgreen] (44,-21) rectangle ++(1,-1);
\fill[blockgreen] (45,-21) rectangle ++(1,-1);
\fill[white] (46,-21) rectangle ++(1,-1);
\fill[white] (47,-21) rectangle ++(1,-1);
\fill[blockpurple] (48,-21) rectangle ++(1,-1);
\fill[blockpurple] (49,-21) rectangle ++(1,-1);
\fill[blockgreen] (50,-21) rectangle ++(1,-1);
\fill[white] (51,-21) rectangle ++(1,-1);
\fill[white] (52,-21) rectangle ++(1,-1);
\fill[white] (53,-21) rectangle ++(1,-1);
\fill[white] (54,-21) rectangle ++(1,-1);
\fill[white] (55,-21) rectangle ++(1,-1);
\fill[white] (56,-21) rectangle ++(1,-1);
\fill[blockpurple] (57,-21) rectangle ++(1,-1);
\fill[blockgreen] (58,-21) rectangle ++(1,-1);
\fill[blockpurple] (59,-21) rectangle ++(1,-1);
\fill[blockgreen] (0,-22) rectangle ++(1,-1);
\fill[blockgreen] (1,-22) rectangle ++(1,-1);
\fill[blockgreen] (2,-22) rectangle ++(1,-1);
\fill[blockgreen] (3,-22) rectangle ++(1,-1);
\fill[white] (4,-22) rectangle ++(1,-1);
\fill[white] (5,-22) rectangle ++(1,-1);
\fill[blockgreen] (6,-22) rectangle ++(1,-1);
\fill[white] (7,-22) rectangle ++(1,-1);
\fill[white] (8,-22) rectangle ++(1,-1);
\fill[blockgreen] (9,-22) rectangle ++(1,-1);
\fill[blockpurple] (10,-22) rectangle ++(1,-1);
\fill[blockpurple] (11,-22) rectangle ++(1,-1);
\fill[blockpurple] (12,-22) rectangle ++(1,-1);
\fill[white] (13,-22) rectangle ++(1,-1);
\fill[blockgreen] (14,-22) rectangle ++(1,-1);
\fill[white] (15,-22) rectangle ++(1,-1);
\fill[blockgreen] (16,-22) rectangle ++(1,-1);
\fill[blockpurple] (17,-22) rectangle ++(1,-1);
\fill[blockpurple] (18,-22) rectangle ++(1,-1);
\fill[blockgreen] (19,-22) rectangle ++(1,-1);
\fill[blockgreen] (20,-22) rectangle ++(1,-1);
\fill[blockpurple] (21,-22) rectangle ++(1,-1);
\fill[diagpink] (22,-22) rectangle ++(1,-1);
\fill[blockgreen] (23,-22) rectangle ++(1,-1);
\fill[blockpurple] (24,-22) rectangle ++(1,-1);
\fill[white] (25,-22) rectangle ++(1,-1);
\fill[blockgreen] (26,-22) rectangle ++(1,-1);
\fill[blockgreen] (27,-22) rectangle ++(1,-1);
\fill[white] (28,-22) rectangle ++(1,-1);
\fill[blockpurple] (29,-22) rectangle ++(1,-1);
\fill[white] (30,-22) rectangle ++(1,-1);
\fill[white] (31,-22) rectangle ++(1,-1);
\fill[white] (32,-22) rectangle ++(1,-1);
\fill[blockpurple] (33,-22) rectangle ++(1,-1);
\fill[blockgreen] (34,-22) rectangle ++(1,-1);
\fill[white] (35,-22) rectangle ++(1,-1);
\fill[white] (36,-22) rectangle ++(1,-1);
\fill[white] (37,-22) rectangle ++(1,-1);
\fill[blockpurple] (38,-22) rectangle ++(1,-1);
\fill[white] (39,-22) rectangle ++(1,-1);
\fill[blockpurple] (40,-22) rectangle ++(1,-1);
\fill[blockgreen] (41,-22) rectangle ++(1,-1);
\fill[white] (42,-22) rectangle ++(1,-1);
\fill[white] (43,-22) rectangle ++(1,-1);
\fill[blockpurple] (44,-22) rectangle ++(1,-1);
\fill[white] (45,-22) rectangle ++(1,-1);
\fill[blockgreen] (46,-22) rectangle ++(1,-1);
\fill[blockpurple] (47,-22) rectangle ++(1,-1);
\fill[blockgreen] (48,-22) rectangle ++(1,-1);
\fill[white] (49,-22) rectangle ++(1,-1);
\fill[white] (50,-22) rectangle ++(1,-1);
\fill[white] (51,-22) rectangle ++(1,-1);
\fill[blockgreen] (52,-22) rectangle ++(1,-1);
\fill[blockgreen] (53,-22) rectangle ++(1,-1);
\fill[blockpurple] (54,-22) rectangle ++(1,-1);
\fill[blockpurple] (55,-22) rectangle ++(1,-1);
\fill[white] (56,-22) rectangle ++(1,-1);
\fill[white] (57,-22) rectangle ++(1,-1);
\fill[white] (58,-22) rectangle ++(1,-1);
\fill[blockgreen] (59,-22) rectangle ++(1,-1);
\fill[blockgreen] (0,-23) rectangle ++(1,-1);
\fill[blockgreen] (1,-23) rectangle ++(1,-1);
\fill[blockgreen] (2,-23) rectangle ++(1,-1);
\fill[blockgreen] (3,-23) rectangle ++(1,-1);
\fill[blockgreen] (4,-23) rectangle ++(1,-1);
\fill[white] (5,-23) rectangle ++(1,-1);
\fill[white] (6,-23) rectangle ++(1,-1);
\fill[blockpurple] (7,-23) rectangle ++(1,-1);
\fill[blockpurple] (8,-23) rectangle ++(1,-1);
\fill[blockpurple] (9,-23) rectangle ++(1,-1);
\fill[white] (10,-23) rectangle ++(1,-1);
\fill[white] (11,-23) rectangle ++(1,-1);
\fill[blockgreen] (12,-23) rectangle ++(1,-1);
\fill[white] (13,-23) rectangle ++(1,-1);
\fill[white] (14,-23) rectangle ++(1,-1);
\fill[blockgreen] (15,-23) rectangle ++(1,-1);
\fill[blockpurple] (16,-23) rectangle ++(1,-1);
\fill[blockgreen] (17,-23) rectangle ++(1,-1);
\fill[blockgreen] (18,-23) rectangle ++(1,-1);
\fill[blockpurple] (19,-23) rectangle ++(1,-1);
\fill[blockpurple] (20,-23) rectangle ++(1,-1);
\fill[blockgreen] (21,-23) rectangle ++(1,-1);
\fill[blockgreen] (22,-23) rectangle ++(1,-1);
\fill[diagpink] (23,-23) rectangle ++(1,-1);
\fill[white] (24,-23) rectangle ++(1,-1);
\fill[blockpurple] (25,-23) rectangle ++(1,-1);
\fill[blockgreen] (26,-23) rectangle ++(1,-1);
\fill[white] (27,-23) rectangle ++(1,-1);
\fill[white] (28,-23) rectangle ++(1,-1);
\fill[white] (29,-23) rectangle ++(1,-1);
\fill[blockgreen] (30,-23) rectangle ++(1,-1);
\fill[white] (31,-23) rectangle ++(1,-1);
\fill[blockpurple] (32,-23) rectangle ++(1,-1);
\fill[blockpurple] (33,-23) rectangle ++(1,-1);
\fill[white] (34,-23) rectangle ++(1,-1);
\fill[blockgreen] (35,-23) rectangle ++(1,-1);
\fill[white] (36,-23) rectangle ++(1,-1);
\fill[blockpurple] (37,-23) rectangle ++(1,-1);
\fill[white] (38,-23) rectangle ++(1,-1);
\fill[white] (39,-23) rectangle ++(1,-1);
\fill[blockgreen] (40,-23) rectangle ++(1,-1);
\fill[blockpurple] (41,-23) rectangle ++(1,-1);
\fill[white] (42,-23) rectangle ++(1,-1);
\fill[blockgreen] (43,-23) rectangle ++(1,-1);
\fill[white] (44,-23) rectangle ++(1,-1);
\fill[white] (45,-23) rectangle ++(1,-1);
\fill[blockgreen] (46,-23) rectangle ++(1,-1);
\fill[blockgreen] (47,-23) rectangle ++(1,-1);
\fill[white] (48,-23) rectangle ++(1,-1);
\fill[white] (49,-23) rectangle ++(1,-1);
\fill[white] (50,-23) rectangle ++(1,-1);
\fill[blockpurple] (51,-23) rectangle ++(1,-1);
\fill[blockgreen] (52,-23) rectangle ++(1,-1);
\fill[blockpurple] (53,-23) rectangle ++(1,-1);
\fill[blockpurple] (54,-23) rectangle ++(1,-1);
\fill[blockpurple] (55,-23) rectangle ++(1,-1);
\fill[blockgreen] (56,-23) rectangle ++(1,-1);
\fill[white] (57,-23) rectangle ++(1,-1);
\fill[white] (58,-23) rectangle ++(1,-1);
\fill[white] (59,-23) rectangle ++(1,-1);
\fill[blockgreen] (0,-24) rectangle ++(1,-1);
\fill[blockpurple] (1,-24) rectangle ++(1,-1);
\fill[white] (2,-24) rectangle ++(1,-1);
\fill[white] (3,-24) rectangle ++(1,-1);
\fill[blockpurple] (4,-24) rectangle ++(1,-1);
\fill[blockgreen] (5,-24) rectangle ++(1,-1);
\fill[blockgreen] (6,-24) rectangle ++(1,-1);
\fill[blockpurple] (7,-24) rectangle ++(1,-1);
\fill[blockgreen] (8,-24) rectangle ++(1,-1);
\fill[blockgreen] (9,-24) rectangle ++(1,-1);
\fill[white] (10,-24) rectangle ++(1,-1);
\fill[blockgreen] (11,-24) rectangle ++(1,-1);
\fill[white] (12,-24) rectangle ++(1,-1);
\fill[white] (13,-24) rectangle ++(1,-1);
\fill[blockgreen] (14,-24) rectangle ++(1,-1);
\fill[white] (15,-24) rectangle ++(1,-1);
\fill[white] (16,-24) rectangle ++(1,-1);
\fill[white] (17,-24) rectangle ++(1,-1);
\fill[blockgreen] (18,-24) rectangle ++(1,-1);
\fill[blockgreen] (19,-24) rectangle ++(1,-1);
\fill[blockpurple] (20,-24) rectangle ++(1,-1);
\fill[white] (21,-24) rectangle ++(1,-1);
\fill[blockpurple] (22,-24) rectangle ++(1,-1);
\fill[white] (23,-24) rectangle ++(1,-1);
\fill[diagpink] (24,-24) rectangle ++(1,-1);
\fill[blockgreen] (25,-24) rectangle ++(1,-1);
\fill[blockgreen] (26,-24) rectangle ++(1,-1);
\fill[blockgreen] (27,-24) rectangle ++(1,-1);
\fill[blockpurple] (28,-24) rectangle ++(1,-1);
\fill[blockpurple] (29,-24) rectangle ++(1,-1);
\fill[blockpurple] (30,-24) rectangle ++(1,-1);
\fill[blockgreen] (31,-24) rectangle ++(1,-1);
\fill[white] (32,-24) rectangle ++(1,-1);
\fill[blockpurple] (33,-24) rectangle ++(1,-1);
\fill[blockgreen] (34,-24) rectangle ++(1,-1);
\fill[white] (35,-24) rectangle ++(1,-1);
\fill[blockgreen] (36,-24) rectangle ++(1,-1);
\fill[blockgreen] (37,-24) rectangle ++(1,-1);
\fill[blockgreen] (38,-24) rectangle ++(1,-1);
\fill[blockpurple] (39,-24) rectangle ++(1,-1);
\fill[blockgreen] (40,-24) rectangle ++(1,-1);
\fill[blockpurple] (41,-24) rectangle ++(1,-1);
\fill[white] (42,-24) rectangle ++(1,-1);
\fill[white] (43,-24) rectangle ++(1,-1);
\fill[white] (44,-24) rectangle ++(1,-1);
\fill[white] (45,-24) rectangle ++(1,-1);
\fill[white] (46,-24) rectangle ++(1,-1);
\fill[white] (47,-24) rectangle ++(1,-1);
\fill[white] (48,-24) rectangle ++(1,-1);
\fill[white] (49,-24) rectangle ++(1,-1);
\fill[blockgreen] (50,-24) rectangle ++(1,-1);
\fill[blockpurple] (51,-24) rectangle ++(1,-1);
\fill[blockpurple] (52,-24) rectangle ++(1,-1);
\fill[white] (53,-24) rectangle ++(1,-1);
\fill[white] (54,-24) rectangle ++(1,-1);
\fill[white] (55,-24) rectangle ++(1,-1);
\fill[blockgreen] (56,-24) rectangle ++(1,-1);
\fill[blockpurple] (57,-24) rectangle ++(1,-1);
\fill[blockpurple] (58,-24) rectangle ++(1,-1);
\fill[white] (59,-24) rectangle ++(1,-1);
\fill[blockgreen] (0,-25) rectangle ++(1,-1);
\fill[white] (1,-25) rectangle ++(1,-1);
\fill[blockpurple] (2,-25) rectangle ++(1,-1);
\fill[white] (3,-25) rectangle ++(1,-1);
\fill[blockgreen] (4,-25) rectangle ++(1,-1);
\fill[blockgreen] (5,-25) rectangle ++(1,-1);
\fill[blockpurple] (6,-25) rectangle ++(1,-1);
\fill[white] (7,-25) rectangle ++(1,-1);
\fill[blockgreen] (8,-25) rectangle ++(1,-1);
\fill[white] (9,-25) rectangle ++(1,-1);
\fill[blockpurple] (10,-25) rectangle ++(1,-1);
\fill[blockgreen] (11,-25) rectangle ++(1,-1);
\fill[blockgreen] (12,-25) rectangle ++(1,-1);
\fill[white] (13,-25) rectangle ++(1,-1);
\fill[white] (14,-25) rectangle ++(1,-1);
\fill[blockgreen] (15,-25) rectangle ++(1,-1);
\fill[white] (16,-25) rectangle ++(1,-1);
\fill[white] (17,-25) rectangle ++(1,-1);
\fill[blockpurple] (18,-25) rectangle ++(1,-1);
\fill[white] (19,-25) rectangle ++(1,-1);
\fill[blockgreen] (20,-25) rectangle ++(1,-1);
\fill[blockgreen] (21,-25) rectangle ++(1,-1);
\fill[white] (22,-25) rectangle ++(1,-1);
\fill[blockpurple] (23,-25) rectangle ++(1,-1);
\fill[blockgreen] (24,-25) rectangle ++(1,-1);
\fill[diagpink] (25,-25) rectangle ++(1,-1);
\fill[blockgreen] (26,-25) rectangle ++(1,-1);
\fill[blockpurple] (27,-25) rectangle ++(1,-1);
\fill[blockgreen] (28,-25) rectangle ++(1,-1);
\fill[white] (29,-25) rectangle ++(1,-1);
\fill[blockgreen] (30,-25) rectangle ++(1,-1);
\fill[blockpurple] (31,-25) rectangle ++(1,-1);
\fill[blockpurple] (32,-25) rectangle ++(1,-1);
\fill[blockpurple] (33,-25) rectangle ++(1,-1);
\fill[white] (34,-25) rectangle ++(1,-1);
\fill[blockgreen] (35,-25) rectangle ++(1,-1);
\fill[blockpurple] (36,-25) rectangle ++(1,-1);
\fill[blockgreen] (37,-25) rectangle ++(1,-1);
\fill[blockgreen] (38,-25) rectangle ++(1,-1);
\fill[blockgreen] (39,-25) rectangle ++(1,-1);
\fill[blockpurple] (40,-25) rectangle ++(1,-1);
\fill[blockgreen] (41,-25) rectangle ++(1,-1);
\fill[white] (42,-25) rectangle ++(1,-1);
\fill[white] (43,-25) rectangle ++(1,-1);
\fill[blockpurple] (44,-25) rectangle ++(1,-1);
\fill[blockgreen] (45,-25) rectangle ++(1,-1);
\fill[blockpurple] (46,-25) rectangle ++(1,-1);
\fill[white] (47,-25) rectangle ++(1,-1);
\fill[white] (48,-25) rectangle ++(1,-1);
\fill[white] (49,-25) rectangle ++(1,-1);
\fill[white] (50,-25) rectangle ++(1,-1);
\fill[white] (51,-25) rectangle ++(1,-1);
\fill[white] (52,-25) rectangle ++(1,-1);
\fill[white] (53,-25) rectangle ++(1,-1);
\fill[white] (54,-25) rectangle ++(1,-1);
\fill[white] (55,-25) rectangle ++(1,-1);
\fill[white] (56,-25) rectangle ++(1,-1);
\fill[blockpurple] (57,-25) rectangle ++(1,-1);
\fill[blockpurple] (58,-25) rectangle ++(1,-1);
\fill[blockgreen] (59,-25) rectangle ++(1,-1);
\fill[blockgreen] (0,-26) rectangle ++(1,-1);
\fill[white] (1,-26) rectangle ++(1,-1);
\fill[white] (2,-26) rectangle ++(1,-1);
\fill[blockpurple] (3,-26) rectangle ++(1,-1);
\fill[blockgreen] (4,-26) rectangle ++(1,-1);
\fill[blockpurple] (5,-26) rectangle ++(1,-1);
\fill[blockgreen] (6,-26) rectangle ++(1,-1);
\fill[white] (7,-26) rectangle ++(1,-1);
\fill[white] (8,-26) rectangle ++(1,-1);
\fill[blockgreen] (9,-26) rectangle ++(1,-1);
\fill[white] (10,-26) rectangle ++(1,-1);
\fill[white] (11,-26) rectangle ++(1,-1);
\fill[blockgreen] (12,-26) rectangle ++(1,-1);
\fill[blockpurple] (13,-26) rectangle ++(1,-1);
\fill[blockgreen] (14,-26) rectangle ++(1,-1);
\fill[blockgreen] (15,-26) rectangle ++(1,-1);
\fill[white] (16,-26) rectangle ++(1,-1);
\fill[white] (17,-26) rectangle ++(1,-1);
\fill[white] (18,-26) rectangle ++(1,-1);
\fill[blockpurple] (19,-26) rectangle ++(1,-1);
\fill[white] (20,-26) rectangle ++(1,-1);
\fill[blockpurple] (21,-26) rectangle ++(1,-1);
\fill[blockgreen] (22,-26) rectangle ++(1,-1);
\fill[blockgreen] (23,-26) rectangle ++(1,-1);
\fill[blockgreen] (24,-26) rectangle ++(1,-1);
\fill[blockgreen] (25,-26) rectangle ++(1,-1);
\fill[diagpink] (26,-26) rectangle ++(1,-1);
\fill[blockpurple] (27,-26) rectangle ++(1,-1);
\fill[white] (28,-26) rectangle ++(1,-1);
\fill[blockgreen] (29,-26) rectangle ++(1,-1);
\fill[blockpurple] (30,-26) rectangle ++(1,-1);
\fill[white] (31,-26) rectangle ++(1,-1);
\fill[blockgreen] (32,-26) rectangle ++(1,-1);
\fill[blockgreen] (33,-26) rectangle ++(1,-1);
\fill[blockpurple] (34,-26) rectangle ++(1,-1);
\fill[blockpurple] (35,-26) rectangle ++(1,-1);
\fill[blockgreen] (36,-26) rectangle ++(1,-1);
\fill[blockpurple] (37,-26) rectangle ++(1,-1);
\fill[blockpurple] (38,-26) rectangle ++(1,-1);
\fill[blockgreen] (39,-26) rectangle ++(1,-1);
\fill[blockgreen] (40,-26) rectangle ++(1,-1);
\fill[blockgreen] (41,-26) rectangle ++(1,-1);
\fill[white] (42,-26) rectangle ++(1,-1);
\fill[white] (43,-26) rectangle ++(1,-1);
\fill[blockpurple] (44,-26) rectangle ++(1,-1);
\fill[white] (45,-26) rectangle ++(1,-1);
\fill[blockpurple] (46,-26) rectangle ++(1,-1);
\fill[blockgreen] (47,-26) rectangle ++(1,-1);
\fill[white] (48,-26) rectangle ++(1,-1);
\fill[white] (49,-26) rectangle ++(1,-1);
\fill[white] (50,-26) rectangle ++(1,-1);
\fill[blockpurple] (51,-26) rectangle ++(1,-1);
\fill[blockpurple] (52,-26) rectangle ++(1,-1);
\fill[blockgreen] (53,-26) rectangle ++(1,-1);
\fill[white] (54,-26) rectangle ++(1,-1);
\fill[white] (55,-26) rectangle ++(1,-1);
\fill[white] (56,-26) rectangle ++(1,-1);
\fill[white] (57,-26) rectangle ++(1,-1);
\fill[white] (58,-26) rectangle ++(1,-1);
\fill[white] (59,-26) rectangle ++(1,-1);
\fill[blockgreen] (0,-27) rectangle ++(1,-1);
\fill[blockpurple] (1,-27) rectangle ++(1,-1);
\fill[white] (2,-27) rectangle ++(1,-1);
\fill[white] (3,-27) rectangle ++(1,-1);
\fill[blockpurple] (4,-27) rectangle ++(1,-1);
\fill[blockgreen] (5,-27) rectangle ++(1,-1);
\fill[blockgreen] (6,-27) rectangle ++(1,-1);
\fill[blockpurple] (7,-27) rectangle ++(1,-1);
\fill[blockgreen] (8,-27) rectangle ++(1,-1);
\fill[blockgreen] (9,-27) rectangle ++(1,-1);
\fill[white] (10,-27) rectangle ++(1,-1);
\fill[blockgreen] (11,-27) rectangle ++(1,-1);
\fill[white] (12,-27) rectangle ++(1,-1);
\fill[white] (13,-27) rectangle ++(1,-1);
\fill[blockgreen] (14,-27) rectangle ++(1,-1);
\fill[white] (15,-27) rectangle ++(1,-1);
\fill[white] (16,-27) rectangle ++(1,-1);
\fill[white] (17,-27) rectangle ++(1,-1);
\fill[blockpurple] (18,-27) rectangle ++(1,-1);
\fill[blockpurple] (19,-27) rectangle ++(1,-1);
\fill[blockgreen] (20,-27) rectangle ++(1,-1);
\fill[white] (21,-27) rectangle ++(1,-1);
\fill[blockgreen] (22,-27) rectangle ++(1,-1);
\fill[white] (23,-27) rectangle ++(1,-1);
\fill[blockgreen] (24,-27) rectangle ++(1,-1);
\fill[blockpurple] (25,-27) rectangle ++(1,-1);
\fill[blockpurple] (26,-27) rectangle ++(1,-1);
\fill[diagpink] (27,-27) rectangle ++(1,-1);
\fill[blockgreen] (28,-27) rectangle ++(1,-1);
\fill[blockgreen] (29,-27) rectangle ++(1,-1);
\fill[blockgreen] (30,-27) rectangle ++(1,-1);
\fill[blockpurple] (31,-27) rectangle ++(1,-1);
\fill[white] (32,-27) rectangle ++(1,-1);
\fill[blockgreen] (33,-27) rectangle ++(1,-1);
\fill[blockpurple] (34,-27) rectangle ++(1,-1);
\fill[white] (35,-27) rectangle ++(1,-1);
\fill[white] (36,-27) rectangle ++(1,-1);
\fill[white] (37,-27) rectangle ++(1,-1);
\fill[white] (38,-27) rectangle ++(1,-1);
\fill[white] (39,-27) rectangle ++(1,-1);
\fill[white] (40,-27) rectangle ++(1,-1);
\fill[white] (41,-27) rectangle ++(1,-1);
\fill[blockgreen] (42,-27) rectangle ++(1,-1);
\fill[blockgreen] (43,-27) rectangle ++(1,-1);
\fill[blockgreen] (44,-27) rectangle ++(1,-1);
\fill[blockpurple] (45,-27) rectangle ++(1,-1);
\fill[blockgreen] (46,-27) rectangle ++(1,-1);
\fill[blockpurple] (47,-27) rectangle ++(1,-1);
\fill[blockgreen] (48,-27) rectangle ++(1,-1);
\fill[blockpurple] (49,-27) rectangle ++(1,-1);
\fill[white] (50,-27) rectangle ++(1,-1);
\fill[white] (51,-27) rectangle ++(1,-1);
\fill[white] (52,-27) rectangle ++(1,-1);
\fill[blockpurple] (53,-27) rectangle ++(1,-1);
\fill[blockgreen] (54,-27) rectangle ++(1,-1);
\fill[blockpurple] (55,-27) rectangle ++(1,-1);
\fill[white] (56,-27) rectangle ++(1,-1);
\fill[white] (57,-27) rectangle ++(1,-1);
\fill[white] (58,-27) rectangle ++(1,-1);
\fill[blockpurple] (59,-27) rectangle ++(1,-1);
\fill[blockgreen] (0,-28) rectangle ++(1,-1);
\fill[white] (1,-28) rectangle ++(1,-1);
\fill[white] (2,-28) rectangle ++(1,-1);
\fill[blockpurple] (3,-28) rectangle ++(1,-1);
\fill[white] (4,-28) rectangle ++(1,-1);
\fill[blockgreen] (5,-28) rectangle ++(1,-1);
\fill[white] (6,-28) rectangle ++(1,-1);
\fill[blockgreen] (7,-28) rectangle ++(1,-1);
\fill[blockgreen] (8,-28) rectangle ++(1,-1);
\fill[blockpurple] (9,-28) rectangle ++(1,-1);
\fill[blockgreen] (10,-28) rectangle ++(1,-1);
\fill[blockgreen] (11,-28) rectangle ++(1,-1);
\fill[blockpurple] (12,-28) rectangle ++(1,-1);
\fill[blockgreen] (13,-28) rectangle ++(1,-1);
\fill[white] (14,-28) rectangle ++(1,-1);
\fill[white] (15,-28) rectangle ++(1,-1);
\fill[blockgreen] (16,-28) rectangle ++(1,-1);
\fill[blockpurple] (17,-28) rectangle ++(1,-1);
\fill[blockgreen] (18,-28) rectangle ++(1,-1);
\fill[white] (19,-28) rectangle ++(1,-1);
\fill[blockpurple] (20,-28) rectangle ++(1,-1);
\fill[white] (21,-28) rectangle ++(1,-1);
\fill[white] (22,-28) rectangle ++(1,-1);
\fill[white] (23,-28) rectangle ++(1,-1);
\fill[blockpurple] (24,-28) rectangle ++(1,-1);
\fill[blockgreen] (25,-28) rectangle ++(1,-1);
\fill[white] (26,-28) rectangle ++(1,-1);
\fill[blockgreen] (27,-28) rectangle ++(1,-1);
\fill[diagpink] (28,-28) rectangle ++(1,-1);
\fill[blockgreen] (29,-28) rectangle ++(1,-1);
\fill[blockpurple] (30,-28) rectangle ++(1,-1);
\fill[blockgreen] (31,-28) rectangle ++(1,-1);
\fill[blockpurple] (32,-28) rectangle ++(1,-1);
\fill[white] (33,-28) rectangle ++(1,-1);
\fill[blockpurple] (34,-28) rectangle ++(1,-1);
\fill[blockgreen] (35,-28) rectangle ++(1,-1);
\fill[blockpurple] (36,-28) rectangle ++(1,-1);
\fill[blockpurple] (37,-28) rectangle ++(1,-1);
\fill[white] (38,-28) rectangle ++(1,-1);
\fill[white] (39,-28) rectangle ++(1,-1);
\fill[white] (40,-28) rectangle ++(1,-1);
\fill[blockgreen] (41,-28) rectangle ++(1,-1);
\fill[blockgreen] (42,-28) rectangle ++(1,-1);
\fill[blockpurple] (43,-28) rectangle ++(1,-1);
\fill[blockpurple] (44,-28) rectangle ++(1,-1);
\fill[blockgreen] (45,-28) rectangle ++(1,-1);
\fill[blockgreen] (46,-28) rectangle ++(1,-1);
\fill[blockgreen] (47,-28) rectangle ++(1,-1);
\fill[white] (48,-28) rectangle ++(1,-1);
\fill[white] (49,-28) rectangle ++(1,-1);
\fill[white] (50,-28) rectangle ++(1,-1);
\fill[white] (51,-28) rectangle ++(1,-1);
\fill[white] (52,-28) rectangle ++(1,-1);
\fill[white] (53,-28) rectangle ++(1,-1);
\fill[white] (54,-28) rectangle ++(1,-1);
\fill[blockpurple] (55,-28) rectangle ++(1,-1);
\fill[white] (56,-28) rectangle ++(1,-1);
\fill[blockgreen] (57,-28) rectangle ++(1,-1);
\fill[white] (58,-28) rectangle ++(1,-1);
\fill[blockpurple] (59,-28) rectangle ++(1,-1);
\fill[blockgreen] (0,-29) rectangle ++(1,-1);
\fill[white] (1,-29) rectangle ++(1,-1);
\fill[blockpurple] (2,-29) rectangle ++(1,-1);
\fill[white] (3,-29) rectangle ++(1,-1);
\fill[white] (4,-29) rectangle ++(1,-1);
\fill[white] (5,-29) rectangle ++(1,-1);
\fill[blockgreen] (6,-29) rectangle ++(1,-1);
\fill[blockgreen] (7,-29) rectangle ++(1,-1);
\fill[blockpurple] (8,-29) rectangle ++(1,-1);
\fill[blockgreen] (9,-29) rectangle ++(1,-1);
\fill[blockgreen] (10,-29) rectangle ++(1,-1);
\fill[white] (11,-29) rectangle ++(1,-1);
\fill[white] (12,-29) rectangle ++(1,-1);
\fill[blockgreen] (13,-29) rectangle ++(1,-1);
\fill[blockgreen] (14,-29) rectangle ++(1,-1);
\fill[blockpurple] (15,-29) rectangle ++(1,-1);
\fill[blockpurple] (16,-29) rectangle ++(1,-1);
\fill[blockgreen] (17,-29) rectangle ++(1,-1);
\fill[white] (18,-29) rectangle ++(1,-1);
\fill[blockgreen] (19,-29) rectangle ++(1,-1);
\fill[white] (20,-29) rectangle ++(1,-1);
\fill[white] (21,-29) rectangle ++(1,-1);
\fill[blockpurple] (22,-29) rectangle ++(1,-1);
\fill[white] (23,-29) rectangle ++(1,-1);
\fill[blockpurple] (24,-29) rectangle ++(1,-1);
\fill[white] (25,-29) rectangle ++(1,-1);
\fill[blockgreen] (26,-29) rectangle ++(1,-1);
\fill[blockgreen] (27,-29) rectangle ++(1,-1);
\fill[blockgreen] (28,-29) rectangle ++(1,-1);
\fill[diagpink] (29,-29) rectangle ++(1,-1);
\fill[white] (30,-29) rectangle ++(1,-1);
\fill[blockpurple] (31,-29) rectangle ++(1,-1);
\fill[blockgreen] (32,-29) rectangle ++(1,-1);
\fill[blockpurple] (33,-29) rectangle ++(1,-1);
\fill[blockgreen] (34,-29) rectangle ++(1,-1);
\fill[blockpurple] (35,-29) rectangle ++(1,-1);
\fill[blockpurple] (36,-29) rectangle ++(1,-1);
\fill[blockpurple] (37,-29) rectangle ++(1,-1);
\fill[white] (38,-29) rectangle ++(1,-1);
\fill[blockgreen] (39,-29) rectangle ++(1,-1);
\fill[white] (40,-29) rectangle ++(1,-1);
\fill[white] (41,-29) rectangle ++(1,-1);
\fill[blockpurple] (42,-29) rectangle ++(1,-1);
\fill[blockgreen] (43,-29) rectangle ++(1,-1);
\fill[blockgreen] (44,-29) rectangle ++(1,-1);
\fill[blockgreen] (45,-29) rectangle ++(1,-1);
\fill[blockpurple] (46,-29) rectangle ++(1,-1);
\fill[blockgreen] (47,-29) rectangle ++(1,-1);
\fill[white] (48,-29) rectangle ++(1,-1);
\fill[blockpurple] (49,-29) rectangle ++(1,-1);
\fill[white] (50,-29) rectangle ++(1,-1);
\fill[blockgreen] (51,-29) rectangle ++(1,-1);
\fill[white] (52,-29) rectangle ++(1,-1);
\fill[blockpurple] (53,-29) rectangle ++(1,-1);
\fill[white] (54,-29) rectangle ++(1,-1);
\fill[white] (55,-29) rectangle ++(1,-1);
\fill[white] (56,-29) rectangle ++(1,-1);
\fill[white] (57,-29) rectangle ++(1,-1);
\fill[white] (58,-29) rectangle ++(1,-1);
\fill[white] (59,-29) rectangle ++(1,-1);
\fill[blockgreen] (0,-30) rectangle ++(1,-1);
\fill[white] (1,-30) rectangle ++(1,-1);
\fill[blockpurple] (2,-30) rectangle ++(1,-1);
\fill[white] (3,-30) rectangle ++(1,-1);
\fill[blockgreen] (4,-30) rectangle ++(1,-1);
\fill[blockgreen] (5,-30) rectangle ++(1,-1);
\fill[blockpurple] (6,-30) rectangle ++(1,-1);
\fill[white] (7,-30) rectangle ++(1,-1);
\fill[blockgreen] (8,-30) rectangle ++(1,-1);
\fill[white] (9,-30) rectangle ++(1,-1);
\fill[blockpurple] (10,-30) rectangle ++(1,-1);
\fill[blockgreen] (11,-30) rectangle ++(1,-1);
\fill[blockgreen] (12,-30) rectangle ++(1,-1);
\fill[white] (13,-30) rectangle ++(1,-1);
\fill[white] (14,-30) rectangle ++(1,-1);
\fill[blockgreen] (15,-30) rectangle ++(1,-1);
\fill[white] (16,-30) rectangle ++(1,-1);
\fill[white] (17,-30) rectangle ++(1,-1);
\fill[blockgreen] (18,-30) rectangle ++(1,-1);
\fill[white] (19,-30) rectangle ++(1,-1);
\fill[blockpurple] (20,-30) rectangle ++(1,-1);
\fill[blockpurple] (21,-30) rectangle ++(1,-1);
\fill[white] (22,-30) rectangle ++(1,-1);
\fill[blockgreen] (23,-30) rectangle ++(1,-1);
\fill[blockpurple] (24,-30) rectangle ++(1,-1);
\fill[blockgreen] (25,-30) rectangle ++(1,-1);
\fill[blockpurple] (26,-30) rectangle ++(1,-1);
\fill[blockgreen] (27,-30) rectangle ++(1,-1);
\fill[blockpurple] (28,-30) rectangle ++(1,-1);
\fill[white] (29,-30) rectangle ++(1,-1);
\fill[diagpink] (30,-30) rectangle ++(1,-1);
\fill[blockgreen] (31,-30) rectangle ++(1,-1);
\fill[blockgreen] (32,-30) rectangle ++(1,-1);
\fill[blockgreen] (33,-30) rectangle ++(1,-1);
\fill[white] (34,-30) rectangle ++(1,-1);
\fill[blockpurple] (35,-30) rectangle ++(1,-1);
\fill[white] (36,-30) rectangle ++(1,-1);
\fill[white] (37,-30) rectangle ++(1,-1);
\fill[white] (38,-30) rectangle ++(1,-1);
\fill[white] (39,-30) rectangle ++(1,-1);
\fill[white] (40,-30) rectangle ++(1,-1);
\fill[white] (41,-30) rectangle ++(1,-1);
\fill[blockpurple] (42,-30) rectangle ++(1,-1);
\fill[blockgreen] (43,-30) rectangle ++(1,-1);
\fill[white] (44,-30) rectangle ++(1,-1);
\fill[white] (45,-30) rectangle ++(1,-1);
\fill[white] (46,-30) rectangle ++(1,-1);
\fill[blockpurple] (47,-30) rectangle ++(1,-1);
\fill[blockgreen] (48,-30) rectangle ++(1,-1);
\fill[blockgreen] (49,-30) rectangle ++(1,-1);
\fill[blockpurple] (50,-30) rectangle ++(1,-1);
\fill[blockgreen] (51,-30) rectangle ++(1,-1);
\fill[blockgreen] (52,-30) rectangle ++(1,-1);
\fill[blockpurple] (53,-30) rectangle ++(1,-1);
\fill[blockpurple] (54,-30) rectangle ++(1,-1);
\fill[blockgreen] (55,-30) rectangle ++(1,-1);
\fill[blockpurple] (56,-30) rectangle ++(1,-1);
\fill[white] (57,-30) rectangle ++(1,-1);
\fill[white] (58,-30) rectangle ++(1,-1);
\fill[white] (59,-30) rectangle ++(1,-1);
\fill[blockgreen] (0,-31) rectangle ++(1,-1);
\fill[white] (1,-31) rectangle ++(1,-1);
\fill[white] (2,-31) rectangle ++(1,-1);
\fill[blockpurple] (3,-31) rectangle ++(1,-1);
\fill[white] (4,-31) rectangle ++(1,-1);
\fill[blockgreen] (5,-31) rectangle ++(1,-1);
\fill[white] (6,-31) rectangle ++(1,-1);
\fill[blockgreen] (7,-31) rectangle ++(1,-1);
\fill[blockgreen] (8,-31) rectangle ++(1,-1);
\fill[blockpurple] (9,-31) rectangle ++(1,-1);
\fill[blockgreen] (10,-31) rectangle ++(1,-1);
\fill[blockgreen] (11,-31) rectangle ++(1,-1);
\fill[blockpurple] (12,-31) rectangle ++(1,-1);
\fill[blockgreen] (13,-31) rectangle ++(1,-1);
\fill[white] (14,-31) rectangle ++(1,-1);
\fill[white] (15,-31) rectangle ++(1,-1);
\fill[blockpurple] (16,-31) rectangle ++(1,-1);
\fill[blockgreen] (17,-31) rectangle ++(1,-1);
\fill[blockpurple] (18,-31) rectangle ++(1,-1);
\fill[white] (19,-31) rectangle ++(1,-1);
\fill[blockgreen] (20,-31) rectangle ++(1,-1);
\fill[white] (21,-31) rectangle ++(1,-1);
\fill[white] (22,-31) rectangle ++(1,-1);
\fill[white] (23,-31) rectangle ++(1,-1);
\fill[blockgreen] (24,-31) rectangle ++(1,-1);
\fill[blockpurple] (25,-31) rectangle ++(1,-1);
\fill[white] (26,-31) rectangle ++(1,-1);
\fill[blockpurple] (27,-31) rectangle ++(1,-1);
\fill[blockgreen] (28,-31) rectangle ++(1,-1);
\fill[blockpurple] (29,-31) rectangle ++(1,-1);
\fill[blockgreen] (30,-31) rectangle ++(1,-1);
\fill[diagpink] (31,-31) rectangle ++(1,-1);
\fill[blockgreen] (32,-31) rectangle ++(1,-1);
\fill[white] (33,-31) rectangle ++(1,-1);
\fill[blockgreen] (34,-31) rectangle ++(1,-1);
\fill[blockpurple] (35,-31) rectangle ++(1,-1);
\fill[white] (36,-31) rectangle ++(1,-1);
\fill[white] (37,-31) rectangle ++(1,-1);
\fill[blockpurple] (38,-31) rectangle ++(1,-1);
\fill[blockpurple] (39,-31) rectangle ++(1,-1);
\fill[blockgreen] (40,-31) rectangle ++(1,-1);
\fill[white] (41,-31) rectangle ++(1,-1);
\fill[white] (42,-31) rectangle ++(1,-1);
\fill[white] (43,-31) rectangle ++(1,-1);
\fill[white] (44,-31) rectangle ++(1,-1);
\fill[white] (45,-31) rectangle ++(1,-1);
\fill[white] (46,-31) rectangle ++(1,-1);
\fill[white] (47,-31) rectangle ++(1,-1);
\fill[blockpurple] (48,-31) rectangle ++(1,-1);
\fill[blockgreen] (49,-31) rectangle ++(1,-1);
\fill[blockgreen] (50,-31) rectangle ++(1,-1);
\fill[blockpurple] (51,-31) rectangle ++(1,-1);
\fill[blockgreen] (52,-31) rectangle ++(1,-1);
\fill[blockgreen] (53,-31) rectangle ++(1,-1);
\fill[blockpurple] (54,-31) rectangle ++(1,-1);
\fill[white] (55,-31) rectangle ++(1,-1);
\fill[blockpurple] (56,-31) rectangle ++(1,-1);
\fill[white] (57,-31) rectangle ++(1,-1);
\fill[blockgreen] (58,-31) rectangle ++(1,-1);
\fill[white] (59,-31) rectangle ++(1,-1);
\fill[blockgreen] (0,-32) rectangle ++(1,-1);
\fill[blockpurple] (1,-32) rectangle ++(1,-1);
\fill[white] (2,-32) rectangle ++(1,-1);
\fill[white] (3,-32) rectangle ++(1,-1);
\fill[blockgreen] (4,-32) rectangle ++(1,-1);
\fill[white] (5,-32) rectangle ++(1,-1);
\fill[white] (6,-32) rectangle ++(1,-1);
\fill[blockgreen] (7,-32) rectangle ++(1,-1);
\fill[white] (8,-32) rectangle ++(1,-1);
\fill[white] (9,-32) rectangle ++(1,-1);
\fill[blockgreen] (10,-32) rectangle ++(1,-1);
\fill[blockpurple] (11,-32) rectangle ++(1,-1);
\fill[blockgreen] (12,-32) rectangle ++(1,-1);
\fill[blockgreen] (13,-32) rectangle ++(1,-1);
\fill[blockpurple] (14,-32) rectangle ++(1,-1);
\fill[blockgreen] (15,-32) rectangle ++(1,-1);
\fill[blockgreen] (16,-32) rectangle ++(1,-1);
\fill[blockpurple] (17,-32) rectangle ++(1,-1);
\fill[white] (18,-32) rectangle ++(1,-1);
\fill[white] (19,-32) rectangle ++(1,-1);
\fill[white] (20,-32) rectangle ++(1,-1);
\fill[blockgreen] (21,-32) rectangle ++(1,-1);
\fill[white] (22,-32) rectangle ++(1,-1);
\fill[blockpurple] (23,-32) rectangle ++(1,-1);
\fill[white] (24,-32) rectangle ++(1,-1);
\fill[blockpurple] (25,-32) rectangle ++(1,-1);
\fill[blockgreen] (26,-32) rectangle ++(1,-1);
\fill[white] (27,-32) rectangle ++(1,-1);
\fill[blockpurple] (28,-32) rectangle ++(1,-1);
\fill[blockgreen] (29,-32) rectangle ++(1,-1);
\fill[blockgreen] (30,-32) rectangle ++(1,-1);
\fill[blockgreen] (31,-32) rectangle ++(1,-1);
\fill[diagpink] (32,-32) rectangle ++(1,-1);
\fill[blockpurple] (33,-32) rectangle ++(1,-1);
\fill[blockpurple] (34,-32) rectangle ++(1,-1);
\fill[blockgreen] (35,-32) rectangle ++(1,-1);
\fill[blockgreen] (36,-32) rectangle ++(1,-1);
\fill[white] (37,-32) rectangle ++(1,-1);
\fill[blockpurple] (38,-32) rectangle ++(1,-1);
\fill[blockpurple] (39,-32) rectangle ++(1,-1);
\fill[white] (40,-32) rectangle ++(1,-1);
\fill[white] (41,-32) rectangle ++(1,-1);
\fill[blockpurple] (42,-32) rectangle ++(1,-1);
\fill[white] (43,-32) rectangle ++(1,-1);
\fill[blockgreen] (44,-32) rectangle ++(1,-1);
\fill[white] (45,-32) rectangle ++(1,-1);
\fill[white] (46,-32) rectangle ++(1,-1);
\fill[blockpurple] (47,-32) rectangle ++(1,-1);
\fill[blockgreen] (48,-32) rectangle ++(1,-1);
\fill[blockpurple] (49,-32) rectangle ++(1,-1);
\fill[blockgreen] (50,-32) rectangle ++(1,-1);
\fill[blockgreen] (51,-32) rectangle ++(1,-1);
\fill[blockpurple] (52,-32) rectangle ++(1,-1);
\fill[blockgreen] (53,-32) rectangle ++(1,-1);
\fill[white] (54,-32) rectangle ++(1,-1);
\fill[white] (55,-32) rectangle ++(1,-1);
\fill[white] (56,-32) rectangle ++(1,-1);
\fill[white] (57,-32) rectangle ++(1,-1);
\fill[white] (58,-32) rectangle ++(1,-1);
\fill[white] (59,-32) rectangle ++(1,-1);
\fill[blockgreen] (0,-33) rectangle ++(1,-1);
\fill[white] (1,-33) rectangle ++(1,-1);
\fill[white] (2,-33) rectangle ++(1,-1);
\fill[blockpurple] (3,-33) rectangle ++(1,-1);
\fill[blockgreen] (4,-33) rectangle ++(1,-1);
\fill[blockpurple] (5,-33) rectangle ++(1,-1);
\fill[blockgreen] (6,-33) rectangle ++(1,-1);
\fill[white] (7,-33) rectangle ++(1,-1);
\fill[white] (8,-33) rectangle ++(1,-1);
\fill[blockgreen] (9,-33) rectangle ++(1,-1);
\fill[white] (10,-33) rectangle ++(1,-1);
\fill[white] (11,-33) rectangle ++(1,-1);
\fill[blockgreen] (12,-33) rectangle ++(1,-1);
\fill[blockpurple] (13,-33) rectangle ++(1,-1);
\fill[blockgreen] (14,-33) rectangle ++(1,-1);
\fill[blockgreen] (15,-33) rectangle ++(1,-1);
\fill[white] (16,-33) rectangle ++(1,-1);
\fill[white] (17,-33) rectangle ++(1,-1);
\fill[white] (18,-33) rectangle ++(1,-1);
\fill[blockgreen] (19,-33) rectangle ++(1,-1);
\fill[white] (20,-33) rectangle ++(1,-1);
\fill[blockgreen] (21,-33) rectangle ++(1,-1);
\fill[blockpurple] (22,-33) rectangle ++(1,-1);
\fill[blockpurple] (23,-33) rectangle ++(1,-1);
\fill[blockpurple] (24,-33) rectangle ++(1,-1);
\fill[blockpurple] (25,-33) rectangle ++(1,-1);
\fill[blockgreen] (26,-33) rectangle ++(1,-1);
\fill[blockgreen] (27,-33) rectangle ++(1,-1);
\fill[white] (28,-33) rectangle ++(1,-1);
\fill[blockpurple] (29,-33) rectangle ++(1,-1);
\fill[blockgreen] (30,-33) rectangle ++(1,-1);
\fill[white] (31,-33) rectangle ++(1,-1);
\fill[blockpurple] (32,-33) rectangle ++(1,-1);
\fill[diagpink] (33,-33) rectangle ++(1,-1);
\fill[blockgreen] (34,-33) rectangle ++(1,-1);
\fill[blockgreen] (35,-33) rectangle ++(1,-1);
\fill[white] (36,-33) rectangle ++(1,-1);
\fill[white] (37,-33) rectangle ++(1,-1);
\fill[white] (38,-33) rectangle ++(1,-1);
\fill[white] (39,-33) rectangle ++(1,-1);
\fill[white] (40,-33) rectangle ++(1,-1);
\fill[white] (41,-33) rectangle ++(1,-1);
\fill[blockgreen] (42,-33) rectangle ++(1,-1);
\fill[blockpurple] (43,-33) rectangle ++(1,-1);
\fill[white] (44,-33) rectangle ++(1,-1);
\fill[blockpurple] (45,-33) rectangle ++(1,-1);
\fill[white] (46,-33) rectangle ++(1,-1);
\fill[white] (47,-33) rectangle ++(1,-1);
\fill[blockpurple] (48,-33) rectangle ++(1,-1);
\fill[blockgreen] (49,-33) rectangle ++(1,-1);
\fill[blockpurple] (50,-33) rectangle ++(1,-1);
\fill[white] (51,-33) rectangle ++(1,-1);
\fill[white] (52,-33) rectangle ++(1,-1);
\fill[white] (53,-33) rectangle ++(1,-1);
\fill[blockgreen] (54,-33) rectangle ++(1,-1);
\fill[blockgreen] (55,-33) rectangle ++(1,-1);
\fill[blockpurple] (56,-33) rectangle ++(1,-1);
\fill[blockgreen] (57,-33) rectangle ++(1,-1);
\fill[blockgreen] (58,-33) rectangle ++(1,-1);
\fill[blockpurple] (59,-33) rectangle ++(1,-1);
\fill[blockgreen] (0,-34) rectangle ++(1,-1);
\fill[white] (1,-34) rectangle ++(1,-1);
\fill[blockpurple] (2,-34) rectangle ++(1,-1);
\fill[white] (3,-34) rectangle ++(1,-1);
\fill[white] (4,-34) rectangle ++(1,-1);
\fill[white] (5,-34) rectangle ++(1,-1);
\fill[blockgreen] (6,-34) rectangle ++(1,-1);
\fill[blockgreen] (7,-34) rectangle ++(1,-1);
\fill[blockpurple] (8,-34) rectangle ++(1,-1);
\fill[blockgreen] (9,-34) rectangle ++(1,-1);
\fill[blockgreen] (10,-34) rectangle ++(1,-1);
\fill[white] (11,-34) rectangle ++(1,-1);
\fill[white] (12,-34) rectangle ++(1,-1);
\fill[blockgreen] (13,-34) rectangle ++(1,-1);
\fill[blockgreen] (14,-34) rectangle ++(1,-1);
\fill[blockpurple] (15,-34) rectangle ++(1,-1);
\fill[blockgreen] (16,-34) rectangle ++(1,-1);
\fill[blockpurple] (17,-34) rectangle ++(1,-1);
\fill[white] (18,-34) rectangle ++(1,-1);
\fill[blockpurple] (19,-34) rectangle ++(1,-1);
\fill[white] (20,-34) rectangle ++(1,-1);
\fill[white] (21,-34) rectangle ++(1,-1);
\fill[blockgreen] (22,-34) rectangle ++(1,-1);
\fill[white] (23,-34) rectangle ++(1,-1);
\fill[blockgreen] (24,-34) rectangle ++(1,-1);
\fill[white] (25,-34) rectangle ++(1,-1);
\fill[blockpurple] (26,-34) rectangle ++(1,-1);
\fill[blockpurple] (27,-34) rectangle ++(1,-1);
\fill[blockpurple] (28,-34) rectangle ++(1,-1);
\fill[blockgreen] (29,-34) rectangle ++(1,-1);
\fill[white] (30,-34) rectangle ++(1,-1);
\fill[blockgreen] (31,-34) rectangle ++(1,-1);
\fill[blockpurple] (32,-34) rectangle ++(1,-1);
\fill[blockgreen] (33,-34) rectangle ++(1,-1);
\fill[diagpink] (34,-34) rectangle ++(1,-1);
\fill[blockgreen] (35,-34) rectangle ++(1,-1);
\fill[white] (36,-34) rectangle ++(1,-1);
\fill[white] (37,-34) rectangle ++(1,-1);
\fill[blockgreen] (38,-34) rectangle ++(1,-1);
\fill[white] (39,-34) rectangle ++(1,-1);
\fill[blockpurple] (40,-34) rectangle ++(1,-1);
\fill[blockpurple] (41,-34) rectangle ++(1,-1);
\fill[white] (42,-34) rectangle ++(1,-1);
\fill[white] (43,-34) rectangle ++(1,-1);
\fill[white] (44,-34) rectangle ++(1,-1);
\fill[white] (45,-34) rectangle ++(1,-1);
\fill[white] (46,-34) rectangle ++(1,-1);
\fill[white] (47,-34) rectangle ++(1,-1);
\fill[blockpurple] (48,-34) rectangle ++(1,-1);
\fill[white] (49,-34) rectangle ++(1,-1);
\fill[blockpurple] (50,-34) rectangle ++(1,-1);
\fill[white] (51,-34) rectangle ++(1,-1);
\fill[blockgreen] (52,-34) rectangle ++(1,-1);
\fill[white] (53,-34) rectangle ++(1,-1);
\fill[blockpurple] (54,-34) rectangle ++(1,-1);
\fill[blockgreen] (55,-34) rectangle ++(1,-1);
\fill[blockgreen] (56,-34) rectangle ++(1,-1);
\fill[blockpurple] (57,-34) rectangle ++(1,-1);
\fill[blockgreen] (58,-34) rectangle ++(1,-1);
\fill[blockgreen] (59,-34) rectangle ++(1,-1);
\fill[blockgreen] (0,-35) rectangle ++(1,-1);
\fill[blockpurple] (1,-35) rectangle ++(1,-1);
\fill[white] (2,-35) rectangle ++(1,-1);
\fill[white] (3,-35) rectangle ++(1,-1);
\fill[blockgreen] (4,-35) rectangle ++(1,-1);
\fill[white] (5,-35) rectangle ++(1,-1);
\fill[white] (6,-35) rectangle ++(1,-1);
\fill[blockgreen] (7,-35) rectangle ++(1,-1);
\fill[white] (8,-35) rectangle ++(1,-1);
\fill[white] (9,-35) rectangle ++(1,-1);
\fill[blockgreen] (10,-35) rectangle ++(1,-1);
\fill[blockpurple] (11,-35) rectangle ++(1,-1);
\fill[blockgreen] (12,-35) rectangle ++(1,-1);
\fill[blockgreen] (13,-35) rectangle ++(1,-1);
\fill[blockpurple] (14,-35) rectangle ++(1,-1);
\fill[blockgreen] (15,-35) rectangle ++(1,-1);
\fill[blockpurple] (16,-35) rectangle ++(1,-1);
\fill[blockgreen] (17,-35) rectangle ++(1,-1);
\fill[white] (18,-35) rectangle ++(1,-1);
\fill[white] (19,-35) rectangle ++(1,-1);
\fill[white] (20,-35) rectangle ++(1,-1);
\fill[blockpurple] (21,-35) rectangle ++(1,-1);
\fill[white] (22,-35) rectangle ++(1,-1);
\fill[blockgreen] (23,-35) rectangle ++(1,-1);
\fill[white] (24,-35) rectangle ++(1,-1);
\fill[blockgreen] (25,-35) rectangle ++(1,-1);
\fill[blockpurple] (26,-35) rectangle ++(1,-1);
\fill[white] (27,-35) rectangle ++(1,-1);
\fill[blockgreen] (28,-35) rectangle ++(1,-1);
\fill[blockpurple] (29,-35) rectangle ++(1,-1);
\fill[blockpurple] (30,-35) rectangle ++(1,-1);
\fill[blockpurple] (31,-35) rectangle ++(1,-1);
\fill[blockgreen] (32,-35) rectangle ++(1,-1);
\fill[blockgreen] (33,-35) rectangle ++(1,-1);
\fill[blockgreen] (34,-35) rectangle ++(1,-1);
\fill[diagpink] (35,-35) rectangle ++(1,-1);
\fill[white] (36,-35) rectangle ++(1,-1);
\fill[blockgreen] (37,-35) rectangle ++(1,-1);
\fill[white] (38,-35) rectangle ++(1,-1);
\fill[white] (39,-35) rectangle ++(1,-1);
\fill[blockpurple] (40,-35) rectangle ++(1,-1);
\fill[blockpurple] (41,-35) rectangle ++(1,-1);
\fill[white] (42,-35) rectangle ++(1,-1);
\fill[blockpurple] (43,-35) rectangle ++(1,-1);
\fill[white] (44,-35) rectangle ++(1,-1);
\fill[blockpurple] (45,-35) rectangle ++(1,-1);
\fill[blockgreen] (46,-35) rectangle ++(1,-1);
\fill[white] (47,-35) rectangle ++(1,-1);
\fill[white] (48,-35) rectangle ++(1,-1);
\fill[white] (49,-35) rectangle ++(1,-1);
\fill[white] (50,-35) rectangle ++(1,-1);
\fill[white] (51,-35) rectangle ++(1,-1);
\fill[white] (52,-35) rectangle ++(1,-1);
\fill[white] (53,-35) rectangle ++(1,-1);
\fill[blockgreen] (54,-35) rectangle ++(1,-1);
\fill[blockpurple] (55,-35) rectangle ++(1,-1);
\fill[blockgreen] (56,-35) rectangle ++(1,-1);
\fill[blockgreen] (57,-35) rectangle ++(1,-1);
\fill[blockpurple] (58,-35) rectangle ++(1,-1);
\fill[blockgreen] (59,-35) rectangle ++(1,-1);
\fill[white] (0,-36) rectangle ++(1,-1);
\fill[blockgreen] (1,-36) rectangle ++(1,-1);
\fill[white] (2,-36) rectangle ++(1,-1);
\fill[blockpurple] (3,-36) rectangle ++(1,-1);
\fill[blockgreen] (4,-36) rectangle ++(1,-1);
\fill[blockgreen] (5,-36) rectangle ++(1,-1);
\fill[blockpurple] (6,-36) rectangle ++(1,-1);
\fill[blockpurple] (7,-36) rectangle ++(1,-1);
\fill[white] (8,-36) rectangle ++(1,-1);
\fill[white] (9,-36) rectangle ++(1,-1);
\fill[white] (10,-36) rectangle ++(1,-1);
\fill[blockpurple] (11,-36) rectangle ++(1,-1);
\fill[white] (12,-36) rectangle ++(1,-1);
\fill[blockgreen] (13,-36) rectangle ++(1,-1);
\fill[blockgreen] (14,-36) rectangle ++(1,-1);
\fill[blockpurple] (15,-36) rectangle ++(1,-1);
\fill[blockgreen] (16,-36) rectangle ++(1,-1);
\fill[white] (17,-36) rectangle ++(1,-1);
\fill[blockgreen] (18,-36) rectangle ++(1,-1);
\fill[blockpurple] (19,-36) rectangle ++(1,-1);
\fill[white] (20,-36) rectangle ++(1,-1);
\fill[blockpurple] (21,-36) rectangle ++(1,-1);
\fill[white] (22,-36) rectangle ++(1,-1);
\fill[white] (23,-36) rectangle ++(1,-1);
\fill[blockgreen] (24,-36) rectangle ++(1,-1);
\fill[blockpurple] (25,-36) rectangle ++(1,-1);
\fill[blockgreen] (26,-36) rectangle ++(1,-1);
\fill[white] (27,-36) rectangle ++(1,-1);
\fill[blockpurple] (28,-36) rectangle ++(1,-1);
\fill[blockpurple] (29,-36) rectangle ++(1,-1);
\fill[white] (30,-36) rectangle ++(1,-1);
\fill[white] (31,-36) rectangle ++(1,-1);
\fill[blockgreen] (32,-36) rectangle ++(1,-1);
\fill[white] (33,-36) rectangle ++(1,-1);
\fill[white] (34,-36) rectangle ++(1,-1);
\fill[white] (35,-36) rectangle ++(1,-1);
\fill[diagpink] (36,-36) rectangle ++(1,-1);
\fill[blockgreen] (37,-36) rectangle ++(1,-1);
\fill[blockgreen] (38,-36) rectangle ++(1,-1);
\fill[blockgreen] (39,-36) rectangle ++(1,-1);
\fill[blockpurple] (40,-36) rectangle ++(1,-1);
\fill[blockgreen] (41,-36) rectangle ++(1,-1);
\fill[blockgreen] (42,-36) rectangle ++(1,-1);
\fill[white] (43,-36) rectangle ++(1,-1);
\fill[blockgreen] (44,-36) rectangle ++(1,-1);
\fill[white] (45,-36) rectangle ++(1,-1);
\fill[white] (46,-36) rectangle ++(1,-1);
\fill[blockgreen] (47,-36) rectangle ++(1,-1);
\fill[blockpurple] (48,-36) rectangle ++(1,-1);
\fill[white] (49,-36) rectangle ++(1,-1);
\fill[blockgreen] (50,-36) rectangle ++(1,-1);
\fill[blockgreen] (51,-36) rectangle ++(1,-1);
\fill[white] (52,-36) rectangle ++(1,-1);
\fill[blockpurple] (53,-36) rectangle ++(1,-1);
\fill[white] (54,-36) rectangle ++(1,-1);
\fill[blockpurple] (55,-36) rectangle ++(1,-1);
\fill[blockpurple] (56,-36) rectangle ++(1,-1);
\fill[blockgreen] (57,-36) rectangle ++(1,-1);
\fill[white] (58,-36) rectangle ++(1,-1);
\fill[white] (59,-36) rectangle ++(1,-1);
\fill[white] (0,-37) rectangle ++(1,-1);
\fill[blockgreen] (1,-37) rectangle ++(1,-1);
\fill[blockpurple] (2,-37) rectangle ++(1,-1);
\fill[white] (3,-37) rectangle ++(1,-1);
\fill[blockgreen] (4,-37) rectangle ++(1,-1);
\fill[blockpurple] (5,-37) rectangle ++(1,-1);
\fill[blockgreen] (6,-37) rectangle ++(1,-1);
\fill[blockpurple] (7,-37) rectangle ++(1,-1);
\fill[white] (8,-37) rectangle ++(1,-1);
\fill[white] (9,-37) rectangle ++(1,-1);
\fill[blockgreen] (10,-37) rectangle ++(1,-1);
\fill[blockgreen] (11,-37) rectangle ++(1,-1);
\fill[blockpurple] (12,-37) rectangle ++(1,-1);
\fill[white] (13,-37) rectangle ++(1,-1);
\fill[blockpurple] (14,-37) rectangle ++(1,-1);
\fill[white] (15,-37) rectangle ++(1,-1);
\fill[white] (16,-37) rectangle ++(1,-1);
\fill[blockgreen] (17,-37) rectangle ++(1,-1);
\fill[blockpurple] (18,-37) rectangle ++(1,-1);
\fill[blockgreen] (19,-37) rectangle ++(1,-1);
\fill[white] (20,-37) rectangle ++(1,-1);
\fill[white] (21,-37) rectangle ++(1,-1);
\fill[white] (22,-37) rectangle ++(1,-1);
\fill[blockpurple] (23,-37) rectangle ++(1,-1);
\fill[blockgreen] (24,-37) rectangle ++(1,-1);
\fill[blockgreen] (25,-37) rectangle ++(1,-1);
\fill[blockpurple] (26,-37) rectangle ++(1,-1);
\fill[white] (27,-37) rectangle ++(1,-1);
\fill[blockpurple] (28,-37) rectangle ++(1,-1);
\fill[blockpurple] (29,-37) rectangle ++(1,-1);
\fill[white] (30,-37) rectangle ++(1,-1);
\fill[white] (31,-37) rectangle ++(1,-1);
\fill[white] (32,-37) rectangle ++(1,-1);
\fill[white] (33,-37) rectangle ++(1,-1);
\fill[white] (34,-37) rectangle ++(1,-1);
\fill[blockgreen] (35,-37) rectangle ++(1,-1);
\fill[blockgreen] (36,-37) rectangle ++(1,-1);
\fill[diagpink] (37,-37) rectangle ++(1,-1);
\fill[blockpurple] (38,-37) rectangle ++(1,-1);
\fill[blockgreen] (39,-37) rectangle ++(1,-1);
\fill[blockgreen] (40,-37) rectangle ++(1,-1);
\fill[blockgreen] (41,-37) rectangle ++(1,-1);
\fill[white] (42,-37) rectangle ++(1,-1);
\fill[blockgreen] (43,-37) rectangle ++(1,-1);
\fill[white] (44,-37) rectangle ++(1,-1);
\fill[blockgreen] (45,-37) rectangle ++(1,-1);
\fill[blockgreen] (46,-37) rectangle ++(1,-1);
\fill[white] (47,-37) rectangle ++(1,-1);
\fill[white] (48,-37) rectangle ++(1,-1);
\fill[blockpurple] (49,-37) rectangle ++(1,-1);
\fill[blockpurple] (50,-37) rectangle ++(1,-1);
\fill[blockgreen] (51,-37) rectangle ++(1,-1);
\fill[white] (52,-37) rectangle ++(1,-1);
\fill[white] (53,-37) rectangle ++(1,-1);
\fill[blockpurple] (54,-37) rectangle ++(1,-1);
\fill[white] (55,-37) rectangle ++(1,-1);
\fill[blockgreen] (56,-37) rectangle ++(1,-1);
\fill[blockgreen] (57,-37) rectangle ++(1,-1);
\fill[white] (58,-37) rectangle ++(1,-1);
\fill[blockpurple] (59,-37) rectangle ++(1,-1);
\fill[white] (0,-38) rectangle ++(1,-1);
\fill[blockpurple] (1,-38) rectangle ++(1,-1);
\fill[blockgreen] (2,-38) rectangle ++(1,-1);
\fill[white] (3,-38) rectangle ++(1,-1);
\fill[blockgreen] (4,-38) rectangle ++(1,-1);
\fill[blockpurple] (5,-38) rectangle ++(1,-1);
\fill[blockgreen] (6,-38) rectangle ++(1,-1);
\fill[blockgreen] (7,-38) rectangle ++(1,-1);
\fill[blockgreen] (8,-38) rectangle ++(1,-1);
\fill[blockpurple] (9,-38) rectangle ++(1,-1);
\fill[blockpurple] (10,-38) rectangle ++(1,-1);
\fill[white] (11,-38) rectangle ++(1,-1);
\fill[white] (12,-38) rectangle ++(1,-1);
\fill[white] (13,-38) rectangle ++(1,-1);
\fill[white] (14,-38) rectangle ++(1,-1);
\fill[blockpurple] (15,-38) rectangle ++(1,-1);
\fill[blockgreen] (16,-38) rectangle ++(1,-1);
\fill[white] (17,-38) rectangle ++(1,-1);
\fill[white] (18,-38) rectangle ++(1,-1);
\fill[white] (19,-38) rectangle ++(1,-1);
\fill[blockpurple] (20,-38) rectangle ++(1,-1);
\fill[blockgreen] (21,-38) rectangle ++(1,-1);
\fill[blockpurple] (22,-38) rectangle ++(1,-1);
\fill[white] (23,-38) rectangle ++(1,-1);
\fill[blockgreen] (24,-38) rectangle ++(1,-1);
\fill[blockgreen] (25,-38) rectangle ++(1,-1);
\fill[blockpurple] (26,-38) rectangle ++(1,-1);
\fill[white] (27,-38) rectangle ++(1,-1);
\fill[white] (28,-38) rectangle ++(1,-1);
\fill[white] (29,-38) rectangle ++(1,-1);
\fill[white] (30,-38) rectangle ++(1,-1);
\fill[blockpurple] (31,-38) rectangle ++(1,-1);
\fill[blockpurple] (32,-38) rectangle ++(1,-1);
\fill[white] (33,-38) rectangle ++(1,-1);
\fill[blockgreen] (34,-38) rectangle ++(1,-1);
\fill[white] (35,-38) rectangle ++(1,-1);
\fill[blockgreen] (36,-38) rectangle ++(1,-1);
\fill[blockpurple] (37,-38) rectangle ++(1,-1);
\fill[diagpink] (38,-38) rectangle ++(1,-1);
\fill[blockgreen] (39,-38) rectangle ++(1,-1);
\fill[blockgreen] (40,-38) rectangle ++(1,-1);
\fill[blockgreen] (41,-38) rectangle ++(1,-1);
\fill[blockpurple] (42,-38) rectangle ++(1,-1);
\fill[white] (43,-38) rectangle ++(1,-1);
\fill[blockgreen] (44,-38) rectangle ++(1,-1);
\fill[blockpurple] (45,-38) rectangle ++(1,-1);
\fill[white] (46,-38) rectangle ++(1,-1);
\fill[white] (47,-38) rectangle ++(1,-1);
\fill[blockgreen] (48,-38) rectangle ++(1,-1);
\fill[white] (49,-38) rectangle ++(1,-1);
\fill[blockgreen] (50,-38) rectangle ++(1,-1);
\fill[white] (51,-38) rectangle ++(1,-1);
\fill[blockgreen] (52,-38) rectangle ++(1,-1);
\fill[white] (53,-38) rectangle ++(1,-1);
\fill[white] (54,-38) rectangle ++(1,-1);
\fill[blockpurple] (55,-38) rectangle ++(1,-1);
\fill[blockpurple] (56,-38) rectangle ++(1,-1);
\fill[white] (57,-38) rectangle ++(1,-1);
\fill[blockgreen] (58,-38) rectangle ++(1,-1);
\fill[blockgreen] (59,-38) rectangle ++(1,-1);
\fill[white] (0,-39) rectangle ++(1,-1);
\fill[white] (1,-39) rectangle ++(1,-1);
\fill[blockgreen] (2,-39) rectangle ++(1,-1);
\fill[blockpurple] (3,-39) rectangle ++(1,-1);
\fill[blockpurple] (4,-39) rectangle ++(1,-1);
\fill[blockgreen] (5,-39) rectangle ++(1,-1);
\fill[blockgreen] (6,-39) rectangle ++(1,-1);
\fill[white] (7,-39) rectangle ++(1,-1);
\fill[blockpurple] (8,-39) rectangle ++(1,-1);
\fill[white] (9,-39) rectangle ++(1,-1);
\fill[blockpurple] (10,-39) rectangle ++(1,-1);
\fill[white] (11,-39) rectangle ++(1,-1);
\fill[white] (12,-39) rectangle ++(1,-1);
\fill[blockgreen] (13,-39) rectangle ++(1,-1);
\fill[blockpurple] (14,-39) rectangle ++(1,-1);
\fill[blockgreen] (15,-39) rectangle ++(1,-1);
\fill[white] (16,-39) rectangle ++(1,-1);
\fill[blockgreen] (17,-39) rectangle ++(1,-1);
\fill[white] (18,-39) rectangle ++(1,-1);
\fill[blockpurple] (19,-39) rectangle ++(1,-1);
\fill[blockgreen] (20,-39) rectangle ++(1,-1);
\fill[blockpurple] (21,-39) rectangle ++(1,-1);
\fill[white] (22,-39) rectangle ++(1,-1);
\fill[white] (23,-39) rectangle ++(1,-1);
\fill[blockpurple] (24,-39) rectangle ++(1,-1);
\fill[blockgreen] (25,-39) rectangle ++(1,-1);
\fill[blockgreen] (26,-39) rectangle ++(1,-1);
\fill[white] (27,-39) rectangle ++(1,-1);
\fill[white] (28,-39) rectangle ++(1,-1);
\fill[blockgreen] (29,-39) rectangle ++(1,-1);
\fill[white] (30,-39) rectangle ++(1,-1);
\fill[blockpurple] (31,-39) rectangle ++(1,-1);
\fill[blockpurple] (32,-39) rectangle ++(1,-1);
\fill[white] (33,-39) rectangle ++(1,-1);
\fill[white] (34,-39) rectangle ++(1,-1);
\fill[white] (35,-39) rectangle ++(1,-1);
\fill[blockgreen] (36,-39) rectangle ++(1,-1);
\fill[blockgreen] (37,-39) rectangle ++(1,-1);
\fill[blockgreen] (38,-39) rectangle ++(1,-1);
\fill[diagpink] (39,-39) rectangle ++(1,-1);
\fill[blockgreen] (40,-39) rectangle ++(1,-1);
\fill[blockpurple] (41,-39) rectangle ++(1,-1);
\fill[white] (42,-39) rectangle ++(1,-1);
\fill[blockpurple] (43,-39) rectangle ++(1,-1);
\fill[blockgreen] (44,-39) rectangle ++(1,-1);
\fill[blockgreen] (45,-39) rectangle ++(1,-1);
\fill[white] (46,-39) rectangle ++(1,-1);
\fill[blockpurple] (47,-39) rectangle ++(1,-1);
\fill[white] (48,-39) rectangle ++(1,-1);
\fill[blockgreen] (49,-39) rectangle ++(1,-1);
\fill[white] (50,-39) rectangle ++(1,-1);
\fill[blockgreen] (51,-39) rectangle ++(1,-1);
\fill[white] (52,-39) rectangle ++(1,-1);
\fill[blockgreen] (53,-39) rectangle ++(1,-1);
\fill[blockpurple] (54,-39) rectangle ++(1,-1);
\fill[white] (55,-39) rectangle ++(1,-1);
\fill[white] (56,-39) rectangle ++(1,-1);
\fill[white] (57,-39) rectangle ++(1,-1);
\fill[blockgreen] (58,-39) rectangle ++(1,-1);
\fill[blockpurple] (59,-39) rectangle ++(1,-1);
\fill[white] (0,-40) rectangle ++(1,-1);
\fill[blockpurple] (1,-40) rectangle ++(1,-1);
\fill[white] (2,-40) rectangle ++(1,-1);
\fill[blockgreen] (3,-40) rectangle ++(1,-1);
\fill[blockgreen] (4,-40) rectangle ++(1,-1);
\fill[blockgreen] (5,-40) rectangle ++(1,-1);
\fill[blockpurple] (6,-40) rectangle ++(1,-1);
\fill[blockgreen] (7,-40) rectangle ++(1,-1);
\fill[blockpurple] (8,-40) rectangle ++(1,-1);
\fill[blockgreen] (9,-40) rectangle ++(1,-1);
\fill[white] (10,-40) rectangle ++(1,-1);
\fill[white] (11,-40) rectangle ++(1,-1);
\fill[blockpurple] (12,-40) rectangle ++(1,-1);
\fill[blockpurple] (13,-40) rectangle ++(1,-1);
\fill[white] (14,-40) rectangle ++(1,-1);
\fill[white] (15,-40) rectangle ++(1,-1);
\fill[white] (16,-40) rectangle ++(1,-1);
\fill[blockgreen] (17,-40) rectangle ++(1,-1);
\fill[white] (18,-40) rectangle ++(1,-1);
\fill[white] (19,-40) rectangle ++(1,-1);
\fill[blockpurple] (20,-40) rectangle ++(1,-1);
\fill[white] (21,-40) rectangle ++(1,-1);
\fill[blockpurple] (22,-40) rectangle ++(1,-1);
\fill[blockgreen] (23,-40) rectangle ++(1,-1);
\fill[blockgreen] (24,-40) rectangle ++(1,-1);
\fill[blockpurple] (25,-40) rectangle ++(1,-1);
\fill[blockgreen] (26,-40) rectangle ++(1,-1);
\fill[white] (27,-40) rectangle ++(1,-1);
\fill[white] (28,-40) rectangle ++(1,-1);
\fill[white] (29,-40) rectangle ++(1,-1);
\fill[white] (30,-40) rectangle ++(1,-1);
\fill[blockgreen] (31,-40) rectangle ++(1,-1);
\fill[white] (32,-40) rectangle ++(1,-1);
\fill[white] (33,-40) rectangle ++(1,-1);
\fill[blockpurple] (34,-40) rectangle ++(1,-1);
\fill[blockpurple] (35,-40) rectangle ++(1,-1);
\fill[blockpurple] (36,-40) rectangle ++(1,-1);
\fill[blockgreen] (37,-40) rectangle ++(1,-1);
\fill[blockgreen] (38,-40) rectangle ++(1,-1);
\fill[blockgreen] (39,-40) rectangle ++(1,-1);
\fill[diagpink] (40,-40) rectangle ++(1,-1);
\fill[blockgreen] (41,-40) rectangle ++(1,-1);
\fill[white] (42,-40) rectangle ++(1,-1);
\fill[blockpurple] (43,-40) rectangle ++(1,-1);
\fill[white] (44,-40) rectangle ++(1,-1);
\fill[white] (45,-40) rectangle ++(1,-1);
\fill[blockgreen] (46,-40) rectangle ++(1,-1);
\fill[blockpurple] (47,-40) rectangle ++(1,-1);
\fill[white] (48,-40) rectangle ++(1,-1);
\fill[blockpurple] (49,-40) rectangle ++(1,-1);
\fill[blockpurple] (50,-40) rectangle ++(1,-1);
\fill[white] (51,-40) rectangle ++(1,-1);
\fill[blockgreen] (52,-40) rectangle ++(1,-1);
\fill[blockgreen] (53,-40) rectangle ++(1,-1);
\fill[blockgreen] (54,-40) rectangle ++(1,-1);
\fill[white] (55,-40) rectangle ++(1,-1);
\fill[blockgreen] (56,-40) rectangle ++(1,-1);
\fill[white] (57,-40) rectangle ++(1,-1);
\fill[blockgreen] (58,-40) rectangle ++(1,-1);
\fill[white] (59,-40) rectangle ++(1,-1);
\fill[white] (0,-41) rectangle ++(1,-1);
\fill[white] (1,-41) rectangle ++(1,-1);
\fill[blockpurple] (2,-41) rectangle ++(1,-1);
\fill[blockgreen] (3,-41) rectangle ++(1,-1);
\fill[blockpurple] (4,-41) rectangle ++(1,-1);
\fill[blockgreen] (5,-41) rectangle ++(1,-1);
\fill[blockgreen] (6,-41) rectangle ++(1,-1);
\fill[white] (7,-41) rectangle ++(1,-1);
\fill[white] (8,-41) rectangle ++(1,-1);
\fill[blockpurple] (9,-41) rectangle ++(1,-1);
\fill[blockgreen] (10,-41) rectangle ++(1,-1);
\fill[blockpurple] (11,-41) rectangle ++(1,-1);
\fill[blockgreen] (12,-41) rectangle ++(1,-1);
\fill[blockpurple] (13,-41) rectangle ++(1,-1);
\fill[white] (14,-41) rectangle ++(1,-1);
\fill[white] (15,-41) rectangle ++(1,-1);
\fill[blockgreen] (16,-41) rectangle ++(1,-1);
\fill[white] (17,-41) rectangle ++(1,-1);
\fill[blockpurple] (18,-41) rectangle ++(1,-1);
\fill[white] (19,-41) rectangle ++(1,-1);
\fill[white] (20,-41) rectangle ++(1,-1);
\fill[white] (21,-41) rectangle ++(1,-1);
\fill[blockgreen] (22,-41) rectangle ++(1,-1);
\fill[blockpurple] (23,-41) rectangle ++(1,-1);
\fill[blockpurple] (24,-41) rectangle ++(1,-1);
\fill[blockgreen] (25,-41) rectangle ++(1,-1);
\fill[blockgreen] (26,-41) rectangle ++(1,-1);
\fill[white] (27,-41) rectangle ++(1,-1);
\fill[blockgreen] (28,-41) rectangle ++(1,-1);
\fill[white] (29,-41) rectangle ++(1,-1);
\fill[white] (30,-41) rectangle ++(1,-1);
\fill[white] (31,-41) rectangle ++(1,-1);
\fill[white] (32,-41) rectangle ++(1,-1);
\fill[white] (33,-41) rectangle ++(1,-1);
\fill[blockpurple] (34,-41) rectangle ++(1,-1);
\fill[blockpurple] (35,-41) rectangle ++(1,-1);
\fill[blockgreen] (36,-41) rectangle ++(1,-1);
\fill[blockgreen] (37,-41) rectangle ++(1,-1);
\fill[blockgreen] (38,-41) rectangle ++(1,-1);
\fill[blockpurple] (39,-41) rectangle ++(1,-1);
\fill[blockgreen] (40,-41) rectangle ++(1,-1);
\fill[diagpink] (41,-41) rectangle ++(1,-1);
\fill[blockpurple] (42,-41) rectangle ++(1,-1);
\fill[white] (43,-41) rectangle ++(1,-1);
\fill[white] (44,-41) rectangle ++(1,-1);
\fill[blockpurple] (45,-41) rectangle ++(1,-1);
\fill[blockgreen] (46,-41) rectangle ++(1,-1);
\fill[blockgreen] (47,-41) rectangle ++(1,-1);
\fill[blockpurple] (48,-41) rectangle ++(1,-1);
\fill[white] (49,-41) rectangle ++(1,-1);
\fill[white] (50,-41) rectangle ++(1,-1);
\fill[white] (51,-41) rectangle ++(1,-1);
\fill[blockgreen] (52,-41) rectangle ++(1,-1);
\fill[blockpurple] (53,-41) rectangle ++(1,-1);
\fill[white] (54,-41) rectangle ++(1,-1);
\fill[blockgreen] (55,-41) rectangle ++(1,-1);
\fill[white] (56,-41) rectangle ++(1,-1);
\fill[blockgreen] (57,-41) rectangle ++(1,-1);
\fill[white] (58,-41) rectangle ++(1,-1);
\fill[blockgreen] (59,-41) rectangle ++(1,-1);
\fill[white] (0,-42) rectangle ++(1,-1);
\fill[blockpurple] (1,-42) rectangle ++(1,-1);
\fill[white] (2,-42) rectangle ++(1,-1);
\fill[blockgreen] (3,-42) rectangle ++(1,-1);
\fill[blockgreen] (4,-42) rectangle ++(1,-1);
\fill[blockgreen] (5,-42) rectangle ++(1,-1);
\fill[blockpurple] (6,-42) rectangle ++(1,-1);
\fill[blockgreen] (7,-42) rectangle ++(1,-1);
\fill[blockpurple] (8,-42) rectangle ++(1,-1);
\fill[blockgreen] (9,-42) rectangle ++(1,-1);
\fill[white] (10,-42) rectangle ++(1,-1);
\fill[white] (11,-42) rectangle ++(1,-1);
\fill[blockpurple] (12,-42) rectangle ++(1,-1);
\fill[blockpurple] (13,-42) rectangle ++(1,-1);
\fill[white] (14,-42) rectangle ++(1,-1);
\fill[white] (15,-42) rectangle ++(1,-1);
\fill[blockgreen] (16,-42) rectangle ++(1,-1);
\fill[white] (17,-42) rectangle ++(1,-1);
\fill[blockpurple] (18,-42) rectangle ++(1,-1);
\fill[blockpurple] (19,-42) rectangle ++(1,-1);
\fill[white] (20,-42) rectangle ++(1,-1);
\fill[blockgreen] (21,-42) rectangle ++(1,-1);
\fill[white] (22,-42) rectangle ++(1,-1);
\fill[white] (23,-42) rectangle ++(1,-1);
\fill[white] (24,-42) rectangle ++(1,-1);
\fill[white] (25,-42) rectangle ++(1,-1);
\fill[white] (26,-42) rectangle ++(1,-1);
\fill[blockgreen] (27,-42) rectangle ++(1,-1);
\fill[blockgreen] (28,-42) rectangle ++(1,-1);
\fill[blockpurple] (29,-42) rectangle ++(1,-1);
\fill[blockpurple] (30,-42) rectangle ++(1,-1);
\fill[white] (31,-42) rectangle ++(1,-1);
\fill[blockpurple] (32,-42) rectangle ++(1,-1);
\fill[blockgreen] (33,-42) rectangle ++(1,-1);
\fill[white] (34,-42) rectangle ++(1,-1);
\fill[white] (35,-42) rectangle ++(1,-1);
\fill[blockgreen] (36,-42) rectangle ++(1,-1);
\fill[white] (37,-42) rectangle ++(1,-1);
\fill[blockpurple] (38,-42) rectangle ++(1,-1);
\fill[white] (39,-42) rectangle ++(1,-1);
\fill[white] (40,-42) rectangle ++(1,-1);
\fill[blockpurple] (41,-42) rectangle ++(1,-1);
\fill[diagpink] (42,-42) rectangle ++(1,-1);
\fill[blockgreen] (43,-42) rectangle ++(1,-1);
\fill[blockgreen] (44,-42) rectangle ++(1,-1);
\fill[blockgreen] (45,-42) rectangle ++(1,-1);
\fill[blockpurple] (46,-42) rectangle ++(1,-1);
\fill[blockgreen] (47,-42) rectangle ++(1,-1);
\fill[blockgreen] (48,-42) rectangle ++(1,-1);
\fill[blockgreen] (49,-42) rectangle ++(1,-1);
\fill[blockgreen] (50,-42) rectangle ++(1,-1);
\fill[white] (51,-42) rectangle ++(1,-1);
\fill[white] (52,-42) rectangle ++(1,-1);
\fill[white] (53,-42) rectangle ++(1,-1);
\fill[blockpurple] (54,-42) rectangle ++(1,-1);
\fill[blockgreen] (55,-42) rectangle ++(1,-1);
\fill[white] (56,-42) rectangle ++(1,-1);
\fill[blockgreen] (57,-42) rectangle ++(1,-1);
\fill[blockpurple] (58,-42) rectangle ++(1,-1);
\fill[white] (59,-42) rectangle ++(1,-1);
\fill[white] (0,-43) rectangle ++(1,-1);
\fill[blockpurple] (1,-43) rectangle ++(1,-1);
\fill[blockgreen] (2,-43) rectangle ++(1,-1);
\fill[white] (3,-43) rectangle ++(1,-1);
\fill[blockgreen] (4,-43) rectangle ++(1,-1);
\fill[blockpurple] (5,-43) rectangle ++(1,-1);
\fill[blockgreen] (6,-43) rectangle ++(1,-1);
\fill[blockgreen] (7,-43) rectangle ++(1,-1);
\fill[blockgreen] (8,-43) rectangle ++(1,-1);
\fill[blockpurple] (9,-43) rectangle ++(1,-1);
\fill[blockpurple] (10,-43) rectangle ++(1,-1);
\fill[white] (11,-43) rectangle ++(1,-1);
\fill[white] (12,-43) rectangle ++(1,-1);
\fill[white] (13,-43) rectangle ++(1,-1);
\fill[white] (14,-43) rectangle ++(1,-1);
\fill[blockpurple] (15,-43) rectangle ++(1,-1);
\fill[white] (16,-43) rectangle ++(1,-1);
\fill[blockgreen] (17,-43) rectangle ++(1,-1);
\fill[blockpurple] (18,-43) rectangle ++(1,-1);
\fill[blockpurple] (19,-43) rectangle ++(1,-1);
\fill[white] (20,-43) rectangle ++(1,-1);
\fill[white] (21,-43) rectangle ++(1,-1);
\fill[white] (22,-43) rectangle ++(1,-1);
\fill[blockgreen] (23,-43) rectangle ++(1,-1);
\fill[white] (24,-43) rectangle ++(1,-1);
\fill[white] (25,-43) rectangle ++(1,-1);
\fill[white] (26,-43) rectangle ++(1,-1);
\fill[blockgreen] (27,-43) rectangle ++(1,-1);
\fill[blockpurple] (28,-43) rectangle ++(1,-1);
\fill[blockgreen] (29,-43) rectangle ++(1,-1);
\fill[blockgreen] (30,-43) rectangle ++(1,-1);
\fill[white] (31,-43) rectangle ++(1,-1);
\fill[white] (32,-43) rectangle ++(1,-1);
\fill[blockpurple] (33,-43) rectangle ++(1,-1);
\fill[white] (34,-43) rectangle ++(1,-1);
\fill[blockpurple] (35,-43) rectangle ++(1,-1);
\fill[white] (36,-43) rectangle ++(1,-1);
\fill[blockgreen] (37,-43) rectangle ++(1,-1);
\fill[white] (38,-43) rectangle ++(1,-1);
\fill[blockpurple] (39,-43) rectangle ++(1,-1);
\fill[blockpurple] (40,-43) rectangle ++(1,-1);
\fill[white] (41,-43) rectangle ++(1,-1);
\fill[blockgreen] (42,-43) rectangle ++(1,-1);
\fill[diagpink] (43,-43) rectangle ++(1,-1);
\fill[blockpurple] (44,-43) rectangle ++(1,-1);
\fill[blockgreen] (45,-43) rectangle ++(1,-1);
\fill[blockgreen] (46,-43) rectangle ++(1,-1);
\fill[blockgreen] (47,-43) rectangle ++(1,-1);
\fill[blockpurple] (48,-43) rectangle ++(1,-1);
\fill[blockgreen] (49,-43) rectangle ++(1,-1);
\fill[white] (50,-43) rectangle ++(1,-1);
\fill[blockgreen] (51,-43) rectangle ++(1,-1);
\fill[blockpurple] (52,-43) rectangle ++(1,-1);
\fill[white] (53,-43) rectangle ++(1,-1);
\fill[blockgreen] (54,-43) rectangle ++(1,-1);
\fill[blockgreen] (55,-43) rectangle ++(1,-1);
\fill[blockgreen] (56,-43) rectangle ++(1,-1);
\fill[white] (57,-43) rectangle ++(1,-1);
\fill[white] (58,-43) rectangle ++(1,-1);
\fill[white] (59,-43) rectangle ++(1,-1);
\fill[white] (0,-44) rectangle ++(1,-1);
\fill[blockgreen] (1,-44) rectangle ++(1,-1);
\fill[blockpurple] (2,-44) rectangle ++(1,-1);
\fill[white] (3,-44) rectangle ++(1,-1);
\fill[blockpurple] (4,-44) rectangle ++(1,-1);
\fill[white] (5,-44) rectangle ++(1,-1);
\fill[white] (6,-44) rectangle ++(1,-1);
\fill[blockgreen] (7,-44) rectangle ++(1,-1);
\fill[blockgreen] (8,-44) rectangle ++(1,-1);
\fill[blockpurple] (9,-44) rectangle ++(1,-1);
\fill[white] (10,-44) rectangle ++(1,-1);
\fill[blockpurple] (11,-44) rectangle ++(1,-1);
\fill[white] (12,-44) rectangle ++(1,-1);
\fill[blockpurple] (13,-44) rectangle ++(1,-1);
\fill[blockgreen] (14,-44) rectangle ++(1,-1);
\fill[blockgreen] (15,-44) rectangle ++(1,-1);
\fill[blockpurple] (16,-44) rectangle ++(1,-1);
\fill[white] (17,-44) rectangle ++(1,-1);
\fill[white] (18,-44) rectangle ++(1,-1);
\fill[white] (19,-44) rectangle ++(1,-1);
\fill[blockgreen] (20,-44) rectangle ++(1,-1);
\fill[blockgreen] (21,-44) rectangle ++(1,-1);
\fill[blockpurple] (22,-44) rectangle ++(1,-1);
\fill[white] (23,-44) rectangle ++(1,-1);
\fill[white] (24,-44) rectangle ++(1,-1);
\fill[blockpurple] (25,-44) rectangle ++(1,-1);
\fill[blockpurple] (26,-44) rectangle ++(1,-1);
\fill[blockgreen] (27,-44) rectangle ++(1,-1);
\fill[blockpurple] (28,-44) rectangle ++(1,-1);
\fill[blockgreen] (29,-44) rectangle ++(1,-1);
\fill[white] (30,-44) rectangle ++(1,-1);
\fill[white] (31,-44) rectangle ++(1,-1);
\fill[blockgreen] (32,-44) rectangle ++(1,-1);
\fill[white] (33,-44) rectangle ++(1,-1);
\fill[white] (34,-44) rectangle ++(1,-1);
\fill[white] (35,-44) rectangle ++(1,-1);
\fill[blockgreen] (36,-44) rectangle ++(1,-1);
\fill[white] (37,-44) rectangle ++(1,-1);
\fill[blockgreen] (38,-44) rectangle ++(1,-1);
\fill[blockgreen] (39,-44) rectangle ++(1,-1);
\fill[white] (40,-44) rectangle ++(1,-1);
\fill[white] (41,-44) rectangle ++(1,-1);
\fill[blockgreen] (42,-44) rectangle ++(1,-1);
\fill[blockpurple] (43,-44) rectangle ++(1,-1);
\fill[diagpink] (44,-44) rectangle ++(1,-1);
\fill[blockgreen] (45,-44) rectangle ++(1,-1);
\fill[blockgreen] (46,-44) rectangle ++(1,-1);
\fill[blockgreen] (47,-44) rectangle ++(1,-1);
\fill[blockgreen] (48,-44) rectangle ++(1,-1);
\fill[white] (49,-44) rectangle ++(1,-1);
\fill[blockpurple] (50,-44) rectangle ++(1,-1);
\fill[blockpurple] (51,-44) rectangle ++(1,-1);
\fill[white] (52,-44) rectangle ++(1,-1);
\fill[blockgreen] (53,-44) rectangle ++(1,-1);
\fill[blockpurple] (54,-44) rectangle ++(1,-1);
\fill[white] (55,-44) rectangle ++(1,-1);
\fill[white] (56,-44) rectangle ++(1,-1);
\fill[white] (57,-44) rectangle ++(1,-1);
\fill[blockpurple] (58,-44) rectangle ++(1,-1);
\fill[blockgreen] (59,-44) rectangle ++(1,-1);
\fill[white] (0,-45) rectangle ++(1,-1);
\fill[white] (1,-45) rectangle ++(1,-1);
\fill[blockgreen] (2,-45) rectangle ++(1,-1);
\fill[blockpurple] (3,-45) rectangle ++(1,-1);
\fill[white] (4,-45) rectangle ++(1,-1);
\fill[white] (5,-45) rectangle ++(1,-1);
\fill[blockpurple] (6,-45) rectangle ++(1,-1);
\fill[blockpurple] (7,-45) rectangle ++(1,-1);
\fill[blockgreen] (8,-45) rectangle ++(1,-1);
\fill[blockgreen] (9,-45) rectangle ++(1,-1);
\fill[blockgreen] (10,-45) rectangle ++(1,-1);
\fill[blockpurple] (11,-45) rectangle ++(1,-1);
\fill[blockgreen] (12,-45) rectangle ++(1,-1);
\fill[white] (13,-45) rectangle ++(1,-1);
\fill[white] (14,-45) rectangle ++(1,-1);
\fill[blockpurple] (15,-45) rectangle ++(1,-1);
\fill[white] (16,-45) rectangle ++(1,-1);
\fill[blockpurple] (17,-45) rectangle ++(1,-1);
\fill[white] (18,-45) rectangle ++(1,-1);
\fill[blockgreen] (19,-45) rectangle ++(1,-1);
\fill[blockpurple] (20,-45) rectangle ++(1,-1);
\fill[blockgreen] (21,-45) rectangle ++(1,-1);
\fill[white] (22,-45) rectangle ++(1,-1);
\fill[white] (23,-45) rectangle ++(1,-1);
\fill[white] (24,-45) rectangle ++(1,-1);
\fill[blockgreen] (25,-45) rectangle ++(1,-1);
\fill[white] (26,-45) rectangle ++(1,-1);
\fill[blockpurple] (27,-45) rectangle ++(1,-1);
\fill[blockgreen] (28,-45) rectangle ++(1,-1);
\fill[blockgreen] (29,-45) rectangle ++(1,-1);
\fill[white] (30,-45) rectangle ++(1,-1);
\fill[white] (31,-45) rectangle ++(1,-1);
\fill[white] (32,-45) rectangle ++(1,-1);
\fill[blockpurple] (33,-45) rectangle ++(1,-1);
\fill[white] (34,-45) rectangle ++(1,-1);
\fill[blockpurple] (35,-45) rectangle ++(1,-1);
\fill[white] (36,-45) rectangle ++(1,-1);
\fill[blockgreen] (37,-45) rectangle ++(1,-1);
\fill[blockpurple] (38,-45) rectangle ++(1,-1);
\fill[blockgreen] (39,-45) rectangle ++(1,-1);
\fill[white] (40,-45) rectangle ++(1,-1);
\fill[blockpurple] (41,-45) rectangle ++(1,-1);
\fill[blockgreen] (42,-45) rectangle ++(1,-1);
\fill[blockgreen] (43,-45) rectangle ++(1,-1);
\fill[blockgreen] (44,-45) rectangle ++(1,-1);
\fill[diagpink] (45,-45) rectangle ++(1,-1);
\fill[blockgreen] (46,-45) rectangle ++(1,-1);
\fill[blockpurple] (47,-45) rectangle ++(1,-1);
\fill[white] (48,-45) rectangle ++(1,-1);
\fill[blockgreen] (49,-45) rectangle ++(1,-1);
\fill[blockpurple] (50,-45) rectangle ++(1,-1);
\fill[blockpurple] (51,-45) rectangle ++(1,-1);
\fill[white] (52,-45) rectangle ++(1,-1);
\fill[white] (53,-45) rectangle ++(1,-1);
\fill[white] (54,-45) rectangle ++(1,-1);
\fill[white] (55,-45) rectangle ++(1,-1);
\fill[white] (56,-45) rectangle ++(1,-1);
\fill[blockgreen] (57,-45) rectangle ++(1,-1);
\fill[blockgreen] (58,-45) rectangle ++(1,-1);
\fill[blockgreen] (59,-45) rectangle ++(1,-1);
\fill[white] (0,-46) rectangle ++(1,-1);
\fill[blockgreen] (1,-46) rectangle ++(1,-1);
\fill[white] (2,-46) rectangle ++(1,-1);
\fill[blockpurple] (3,-46) rectangle ++(1,-1);
\fill[blockpurple] (4,-46) rectangle ++(1,-1);
\fill[white] (5,-46) rectangle ++(1,-1);
\fill[white] (6,-46) rectangle ++(1,-1);
\fill[blockgreen] (7,-46) rectangle ++(1,-1);
\fill[blockpurple] (8,-46) rectangle ++(1,-1);
\fill[blockgreen] (9,-46) rectangle ++(1,-1);
\fill[blockpurple] (10,-46) rectangle ++(1,-1);
\fill[blockgreen] (11,-46) rectangle ++(1,-1);
\fill[blockgreen] (12,-46) rectangle ++(1,-1);
\fill[white] (13,-46) rectangle ++(1,-1);
\fill[blockpurple] (14,-46) rectangle ++(1,-1);
\fill[white] (15,-46) rectangle ++(1,-1);
\fill[white] (16,-46) rectangle ++(1,-1);
\fill[blockpurple] (17,-46) rectangle ++(1,-1);
\fill[white] (18,-46) rectangle ++(1,-1);
\fill[white] (19,-46) rectangle ++(1,-1);
\fill[blockpurple] (20,-46) rectangle ++(1,-1);
\fill[white] (21,-46) rectangle ++(1,-1);
\fill[blockgreen] (22,-46) rectangle ++(1,-1);
\fill[blockgreen] (23,-46) rectangle ++(1,-1);
\fill[white] (24,-46) rectangle ++(1,-1);
\fill[blockpurple] (25,-46) rectangle ++(1,-1);
\fill[blockpurple] (26,-46) rectangle ++(1,-1);
\fill[blockgreen] (27,-46) rectangle ++(1,-1);
\fill[blockgreen] (28,-46) rectangle ++(1,-1);
\fill[blockpurple] (29,-46) rectangle ++(1,-1);
\fill[white] (30,-46) rectangle ++(1,-1);
\fill[white] (31,-46) rectangle ++(1,-1);
\fill[white] (32,-46) rectangle ++(1,-1);
\fill[white] (33,-46) rectangle ++(1,-1);
\fill[white] (34,-46) rectangle ++(1,-1);
\fill[blockgreen] (35,-46) rectangle ++(1,-1);
\fill[white] (36,-46) rectangle ++(1,-1);
\fill[blockgreen] (37,-46) rectangle ++(1,-1);
\fill[white] (38,-46) rectangle ++(1,-1);
\fill[white] (39,-46) rectangle ++(1,-1);
\fill[blockgreen] (40,-46) rectangle ++(1,-1);
\fill[blockgreen] (41,-46) rectangle ++(1,-1);
\fill[blockpurple] (42,-46) rectangle ++(1,-1);
\fill[blockgreen] (43,-46) rectangle ++(1,-1);
\fill[blockgreen] (44,-46) rectangle ++(1,-1);
\fill[blockgreen] (45,-46) rectangle ++(1,-1);
\fill[diagpink] (46,-46) rectangle ++(1,-1);
\fill[blockgreen] (47,-46) rectangle ++(1,-1);
\fill[blockpurple] (48,-46) rectangle ++(1,-1);
\fill[white] (49,-46) rectangle ++(1,-1);
\fill[white] (50,-46) rectangle ++(1,-1);
\fill[white] (51,-46) rectangle ++(1,-1);
\fill[blockpurple] (52,-46) rectangle ++(1,-1);
\fill[blockgreen] (53,-46) rectangle ++(1,-1);
\fill[blockgreen] (54,-46) rectangle ++(1,-1);
\fill[white] (55,-46) rectangle ++(1,-1);
\fill[blockpurple] (56,-46) rectangle ++(1,-1);
\fill[blockpurple] (57,-46) rectangle ++(1,-1);
\fill[white] (58,-46) rectangle ++(1,-1);
\fill[blockgreen] (59,-46) rectangle ++(1,-1);
\fill[white] (0,-47) rectangle ++(1,-1);
\fill[white] (1,-47) rectangle ++(1,-1);
\fill[blockpurple] (2,-47) rectangle ++(1,-1);
\fill[blockgreen] (3,-47) rectangle ++(1,-1);
\fill[white] (4,-47) rectangle ++(1,-1);
\fill[blockpurple] (5,-47) rectangle ++(1,-1);
\fill[white] (6,-47) rectangle ++(1,-1);
\fill[blockpurple] (7,-47) rectangle ++(1,-1);
\fill[blockgreen] (8,-47) rectangle ++(1,-1);
\fill[blockgreen] (9,-47) rectangle ++(1,-1);
\fill[white] (10,-47) rectangle ++(1,-1);
\fill[white] (11,-47) rectangle ++(1,-1);
\fill[blockpurple] (12,-47) rectangle ++(1,-1);
\fill[blockgreen] (13,-47) rectangle ++(1,-1);
\fill[blockpurple] (14,-47) rectangle ++(1,-1);
\fill[blockgreen] (15,-47) rectangle ++(1,-1);
\fill[blockpurple] (16,-47) rectangle ++(1,-1);
\fill[white] (17,-47) rectangle ++(1,-1);
\fill[blockgreen] (18,-47) rectangle ++(1,-1);
\fill[white] (19,-47) rectangle ++(1,-1);
\fill[white] (20,-47) rectangle ++(1,-1);
\fill[white] (21,-47) rectangle ++(1,-1);
\fill[blockpurple] (22,-47) rectangle ++(1,-1);
\fill[blockgreen] (23,-47) rectangle ++(1,-1);
\fill[white] (24,-47) rectangle ++(1,-1);
\fill[white] (25,-47) rectangle ++(1,-1);
\fill[blockgreen] (26,-47) rectangle ++(1,-1);
\fill[blockpurple] (27,-47) rectangle ++(1,-1);
\fill[blockgreen] (28,-47) rectangle ++(1,-1);
\fill[blockgreen] (29,-47) rectangle ++(1,-1);
\fill[blockpurple] (30,-47) rectangle ++(1,-1);
\fill[white] (31,-47) rectangle ++(1,-1);
\fill[blockpurple] (32,-47) rectangle ++(1,-1);
\fill[white] (33,-47) rectangle ++(1,-1);
\fill[white] (34,-47) rectangle ++(1,-1);
\fill[white] (35,-47) rectangle ++(1,-1);
\fill[blockgreen] (36,-47) rectangle ++(1,-1);
\fill[white] (37,-47) rectangle ++(1,-1);
\fill[white] (38,-47) rectangle ++(1,-1);
\fill[blockpurple] (39,-47) rectangle ++(1,-1);
\fill[blockpurple] (40,-47) rectangle ++(1,-1);
\fill[blockgreen] (41,-47) rectangle ++(1,-1);
\fill[blockgreen] (42,-47) rectangle ++(1,-1);
\fill[blockgreen] (43,-47) rectangle ++(1,-1);
\fill[blockgreen] (44,-47) rectangle ++(1,-1);
\fill[blockpurple] (45,-47) rectangle ++(1,-1);
\fill[blockgreen] (46,-47) rectangle ++(1,-1);
\fill[diagpink] (47,-47) rectangle ++(1,-1);
\fill[white] (48,-47) rectangle ++(1,-1);
\fill[white] (49,-47) rectangle ++(1,-1);
\fill[white] (50,-47) rectangle ++(1,-1);
\fill[blockgreen] (51,-47) rectangle ++(1,-1);
\fill[blockgreen] (52,-47) rectangle ++(1,-1);
\fill[blockgreen] (53,-47) rectangle ++(1,-1);
\fill[white] (54,-47) rectangle ++(1,-1);
\fill[blockgreen] (55,-47) rectangle ++(1,-1);
\fill[blockpurple] (56,-47) rectangle ++(1,-1);
\fill[blockpurple] (57,-47) rectangle ++(1,-1);
\fill[white] (58,-47) rectangle ++(1,-1);
\fill[white] (59,-47) rectangle ++(1,-1);
\fill[white] (0,-48) rectangle ++(1,-1);
\fill[blockgreen] (1,-48) rectangle ++(1,-1);
\fill[blockpurple] (2,-48) rectangle ++(1,-1);
\fill[white] (3,-48) rectangle ++(1,-1);
\fill[blockgreen] (4,-48) rectangle ++(1,-1);
\fill[blockpurple] (5,-48) rectangle ++(1,-1);
\fill[blockgreen] (6,-48) rectangle ++(1,-1);
\fill[blockpurple] (7,-48) rectangle ++(1,-1);
\fill[white] (8,-48) rectangle ++(1,-1);
\fill[white] (9,-48) rectangle ++(1,-1);
\fill[blockgreen] (10,-48) rectangle ++(1,-1);
\fill[blockgreen] (11,-48) rectangle ++(1,-1);
\fill[blockpurple] (12,-48) rectangle ++(1,-1);
\fill[white] (13,-48) rectangle ++(1,-1);
\fill[blockpurple] (14,-48) rectangle ++(1,-1);
\fill[white] (15,-48) rectangle ++(1,-1);
\fill[blockgreen] (16,-48) rectangle ++(1,-1);
\fill[white] (17,-48) rectangle ++(1,-1);
\fill[white] (18,-48) rectangle ++(1,-1);
\fill[white] (19,-48) rectangle ++(1,-1);
\fill[blockpurple] (20,-48) rectangle ++(1,-1);
\fill[blockpurple] (21,-48) rectangle ++(1,-1);
\fill[blockgreen] (22,-48) rectangle ++(1,-1);
\fill[white] (23,-48) rectangle ++(1,-1);
\fill[white] (24,-48) rectangle ++(1,-1);
\fill[white] (25,-48) rectangle ++(1,-1);
\fill[white] (26,-48) rectangle ++(1,-1);
\fill[blockgreen] (27,-48) rectangle ++(1,-1);
\fill[white] (28,-48) rectangle ++(1,-1);
\fill[white] (29,-48) rectangle ++(1,-1);
\fill[blockgreen] (30,-48) rectangle ++(1,-1);
\fill[blockpurple] (31,-48) rectangle ++(1,-1);
\fill[blockgreen] (32,-48) rectangle ++(1,-1);
\fill[blockpurple] (33,-48) rectangle ++(1,-1);
\fill[blockpurple] (34,-48) rectangle ++(1,-1);
\fill[white] (35,-48) rectangle ++(1,-1);
\fill[blockpurple] (36,-48) rectangle ++(1,-1);
\fill[white] (37,-48) rectangle ++(1,-1);
\fill[blockgreen] (38,-48) rectangle ++(1,-1);
\fill[white] (39,-48) rectangle ++(1,-1);
\fill[white] (40,-48) rectangle ++(1,-1);
\fill[blockpurple] (41,-48) rectangle ++(1,-1);
\fill[blockgreen] (42,-48) rectangle ++(1,-1);
\fill[blockpurple] (43,-48) rectangle ++(1,-1);
\fill[blockgreen] (44,-48) rectangle ++(1,-1);
\fill[white] (45,-48) rectangle ++(1,-1);
\fill[blockpurple] (46,-48) rectangle ++(1,-1);
\fill[white] (47,-48) rectangle ++(1,-1);
\fill[diagpink] (48,-48) rectangle ++(1,-1);
\fill[blockgreen] (49,-48) rectangle ++(1,-1);
\fill[blockgreen] (50,-48) rectangle ++(1,-1);
\fill[blockpurple] (51,-48) rectangle ++(1,-1);
\fill[blockgreen] (52,-48) rectangle ++(1,-1);
\fill[blockgreen] (53,-48) rectangle ++(1,-1);
\fill[blockgreen] (54,-48) rectangle ++(1,-1);
\fill[blockgreen] (55,-48) rectangle ++(1,-1);
\fill[white] (56,-48) rectangle ++(1,-1);
\fill[white] (57,-48) rectangle ++(1,-1);
\fill[white] (58,-48) rectangle ++(1,-1);
\fill[blockgreen] (59,-48) rectangle ++(1,-1);
\fill[white] (0,-49) rectangle ++(1,-1);
\fill[white] (1,-49) rectangle ++(1,-1);
\fill[blockpurple] (2,-49) rectangle ++(1,-1);
\fill[blockgreen] (3,-49) rectangle ++(1,-1);
\fill[blockpurple] (4,-49) rectangle ++(1,-1);
\fill[blockgreen] (5,-49) rectangle ++(1,-1);
\fill[blockgreen] (6,-49) rectangle ++(1,-1);
\fill[white] (7,-49) rectangle ++(1,-1);
\fill[white] (8,-49) rectangle ++(1,-1);
\fill[blockpurple] (9,-49) rectangle ++(1,-1);
\fill[blockgreen] (10,-49) rectangle ++(1,-1);
\fill[blockpurple] (11,-49) rectangle ++(1,-1);
\fill[blockgreen] (12,-49) rectangle ++(1,-1);
\fill[blockpurple] (13,-49) rectangle ++(1,-1);
\fill[white] (14,-49) rectangle ++(1,-1);
\fill[white] (15,-49) rectangle ++(1,-1);
\fill[white] (16,-49) rectangle ++(1,-1);
\fill[blockgreen] (17,-49) rectangle ++(1,-1);
\fill[white] (18,-49) rectangle ++(1,-1);
\fill[blockgreen] (19,-49) rectangle ++(1,-1);
\fill[blockpurple] (20,-49) rectangle ++(1,-1);
\fill[blockpurple] (21,-49) rectangle ++(1,-1);
\fill[white] (22,-49) rectangle ++(1,-1);
\fill[white] (23,-49) rectangle ++(1,-1);
\fill[white] (24,-49) rectangle ++(1,-1);
\fill[white] (25,-49) rectangle ++(1,-1);
\fill[white] (26,-49) rectangle ++(1,-1);
\fill[blockpurple] (27,-49) rectangle ++(1,-1);
\fill[white] (28,-49) rectangle ++(1,-1);
\fill[blockpurple] (29,-49) rectangle ++(1,-1);
\fill[blockgreen] (30,-49) rectangle ++(1,-1);
\fill[blockgreen] (31,-49) rectangle ++(1,-1);
\fill[blockpurple] (32,-49) rectangle ++(1,-1);
\fill[blockgreen] (33,-49) rectangle ++(1,-1);
\fill[white] (34,-49) rectangle ++(1,-1);
\fill[white] (35,-49) rectangle ++(1,-1);
\fill[white] (36,-49) rectangle ++(1,-1);
\fill[blockpurple] (37,-49) rectangle ++(1,-1);
\fill[white] (38,-49) rectangle ++(1,-1);
\fill[blockgreen] (39,-49) rectangle ++(1,-1);
\fill[blockpurple] (40,-49) rectangle ++(1,-1);
\fill[white] (41,-49) rectangle ++(1,-1);
\fill[blockgreen] (42,-49) rectangle ++(1,-1);
\fill[blockgreen] (43,-49) rectangle ++(1,-1);
\fill[white] (44,-49) rectangle ++(1,-1);
\fill[blockgreen] (45,-49) rectangle ++(1,-1);
\fill[white] (46,-49) rectangle ++(1,-1);
\fill[white] (47,-49) rectangle ++(1,-1);
\fill[blockgreen] (48,-49) rectangle ++(1,-1);
\fill[diagpink] (49,-49) rectangle ++(1,-1);
\fill[blockgreen] (50,-49) rectangle ++(1,-1);
\fill[blockgreen] (51,-49) rectangle ++(1,-1);
\fill[blockpurple] (52,-49) rectangle ++(1,-1);
\fill[blockgreen] (53,-49) rectangle ++(1,-1);
\fill[blockgreen] (54,-49) rectangle ++(1,-1);
\fill[blockpurple] (55,-49) rectangle ++(1,-1);
\fill[white] (56,-49) rectangle ++(1,-1);
\fill[blockpurple] (57,-49) rectangle ++(1,-1);
\fill[blockgreen] (58,-49) rectangle ++(1,-1);
\fill[white] (59,-49) rectangle ++(1,-1);
\fill[white] (0,-50) rectangle ++(1,-1);
\fill[blockgreen] (1,-50) rectangle ++(1,-1);
\fill[white] (2,-50) rectangle ++(1,-1);
\fill[blockpurple] (3,-50) rectangle ++(1,-1);
\fill[blockpurple] (4,-50) rectangle ++(1,-1);
\fill[white] (5,-50) rectangle ++(1,-1);
\fill[white] (6,-50) rectangle ++(1,-1);
\fill[blockgreen] (7,-50) rectangle ++(1,-1);
\fill[blockpurple] (8,-50) rectangle ++(1,-1);
\fill[blockgreen] (9,-50) rectangle ++(1,-1);
\fill[blockpurple] (10,-50) rectangle ++(1,-1);
\fill[blockgreen] (11,-50) rectangle ++(1,-1);
\fill[blockgreen] (12,-50) rectangle ++(1,-1);
\fill[white] (13,-50) rectangle ++(1,-1);
\fill[blockpurple] (14,-50) rectangle ++(1,-1);
\fill[white] (15,-50) rectangle ++(1,-1);
\fill[blockpurple] (16,-50) rectangle ++(1,-1);
\fill[white] (17,-50) rectangle ++(1,-1);
\fill[blockpurple] (18,-50) rectangle ++(1,-1);
\fill[blockgreen] (19,-50) rectangle ++(1,-1);
\fill[white] (20,-50) rectangle ++(1,-1);
\fill[blockgreen] (21,-50) rectangle ++(1,-1);
\fill[white] (22,-50) rectangle ++(1,-1);
\fill[white] (23,-50) rectangle ++(1,-1);
\fill[blockgreen] (24,-50) rectangle ++(1,-1);
\fill[white] (25,-50) rectangle ++(1,-1);
\fill[white] (26,-50) rectangle ++(1,-1);
\fill[white] (27,-50) rectangle ++(1,-1);
\fill[white] (28,-50) rectangle ++(1,-1);
\fill[white] (29,-50) rectangle ++(1,-1);
\fill[blockpurple] (30,-50) rectangle ++(1,-1);
\fill[blockgreen] (31,-50) rectangle ++(1,-1);
\fill[blockgreen] (32,-50) rectangle ++(1,-1);
\fill[blockpurple] (33,-50) rectangle ++(1,-1);
\fill[blockpurple] (34,-50) rectangle ++(1,-1);
\fill[white] (35,-50) rectangle ++(1,-1);
\fill[blockgreen] (36,-50) rectangle ++(1,-1);
\fill[blockpurple] (37,-50) rectangle ++(1,-1);
\fill[blockgreen] (38,-50) rectangle ++(1,-1);
\fill[white] (39,-50) rectangle ++(1,-1);
\fill[blockpurple] (40,-50) rectangle ++(1,-1);
\fill[white] (41,-50) rectangle ++(1,-1);
\fill[blockgreen] (42,-50) rectangle ++(1,-1);
\fill[white] (43,-50) rectangle ++(1,-1);
\fill[blockpurple] (44,-50) rectangle ++(1,-1);
\fill[blockpurple] (45,-50) rectangle ++(1,-1);
\fill[white] (46,-50) rectangle ++(1,-1);
\fill[white] (47,-50) rectangle ++(1,-1);
\fill[blockgreen] (48,-50) rectangle ++(1,-1);
\fill[blockgreen] (49,-50) rectangle ++(1,-1);
\fill[diagpink] (50,-50) rectangle ++(1,-1);
\fill[blockgreen] (51,-50) rectangle ++(1,-1);
\fill[blockgreen] (52,-50) rectangle ++(1,-1);
\fill[blockpurple] (53,-50) rectangle ++(1,-1);
\fill[white] (54,-50) rectangle ++(1,-1);
\fill[white] (55,-50) rectangle ++(1,-1);
\fill[blockgreen] (56,-50) rectangle ++(1,-1);
\fill[blockgreen] (57,-50) rectangle ++(1,-1);
\fill[blockgreen] (58,-50) rectangle ++(1,-1);
\fill[white] (59,-50) rectangle ++(1,-1);
\fill[white] (0,-51) rectangle ++(1,-1);
\fill[blockpurple] (1,-51) rectangle ++(1,-1);
\fill[blockgreen] (2,-51) rectangle ++(1,-1);
\fill[white] (3,-51) rectangle ++(1,-1);
\fill[white] (4,-51) rectangle ++(1,-1);
\fill[white] (5,-51) rectangle ++(1,-1);
\fill[blockpurple] (6,-51) rectangle ++(1,-1);
\fill[white] (7,-51) rectangle ++(1,-1);
\fill[blockpurple] (8,-51) rectangle ++(1,-1);
\fill[white] (9,-51) rectangle ++(1,-1);
\fill[blockgreen] (10,-51) rectangle ++(1,-1);
\fill[blockgreen] (11,-51) rectangle ++(1,-1);
\fill[blockpurple] (12,-51) rectangle ++(1,-1);
\fill[blockpurple] (13,-51) rectangle ++(1,-1);
\fill[blockgreen] (14,-51) rectangle ++(1,-1);
\fill[blockgreen] (15,-51) rectangle ++(1,-1);
\fill[white] (16,-51) rectangle ++(1,-1);
\fill[blockpurple] (17,-51) rectangle ++(1,-1);
\fill[blockgreen] (18,-51) rectangle ++(1,-1);
\fill[blockgreen] (19,-51) rectangle ++(1,-1);
\fill[white] (20,-51) rectangle ++(1,-1);
\fill[white] (21,-51) rectangle ++(1,-1);
\fill[white] (22,-51) rectangle ++(1,-1);
\fill[blockpurple] (23,-51) rectangle ++(1,-1);
\fill[blockpurple] (24,-51) rectangle ++(1,-1);
\fill[white] (25,-51) rectangle ++(1,-1);
\fill[blockpurple] (26,-51) rectangle ++(1,-1);
\fill[white] (27,-51) rectangle ++(1,-1);
\fill[white] (28,-51) rectangle ++(1,-1);
\fill[blockgreen] (29,-51) rectangle ++(1,-1);
\fill[blockgreen] (30,-51) rectangle ++(1,-1);
\fill[blockpurple] (31,-51) rectangle ++(1,-1);
\fill[blockgreen] (32,-51) rectangle ++(1,-1);
\fill[white] (33,-51) rectangle ++(1,-1);
\fill[white] (34,-51) rectangle ++(1,-1);
\fill[white] (35,-51) rectangle ++(1,-1);
\fill[blockgreen] (36,-51) rectangle ++(1,-1);
\fill[blockgreen] (37,-51) rectangle ++(1,-1);
\fill[white] (38,-51) rectangle ++(1,-1);
\fill[blockgreen] (39,-51) rectangle ++(1,-1);
\fill[white] (40,-51) rectangle ++(1,-1);
\fill[white] (41,-51) rectangle ++(1,-1);
\fill[white] (42,-51) rectangle ++(1,-1);
\fill[blockgreen] (43,-51) rectangle ++(1,-1);
\fill[blockpurple] (44,-51) rectangle ++(1,-1);
\fill[blockpurple] (45,-51) rectangle ++(1,-1);
\fill[white] (46,-51) rectangle ++(1,-1);
\fill[blockgreen] (47,-51) rectangle ++(1,-1);
\fill[blockpurple] (48,-51) rectangle ++(1,-1);
\fill[blockgreen] (49,-51) rectangle ++(1,-1);
\fill[blockgreen] (50,-51) rectangle ++(1,-1);
\fill[diagpink] (51,-51) rectangle ++(1,-1);
\fill[blockgreen] (52,-51) rectangle ++(1,-1);
\fill[blockgreen] (53,-51) rectangle ++(1,-1);
\fill[white] (54,-51) rectangle ++(1,-1);
\fill[blockpurple] (55,-51) rectangle ++(1,-1);
\fill[blockgreen] (56,-51) rectangle ++(1,-1);
\fill[blockpurple] (57,-51) rectangle ++(1,-1);
\fill[white] (58,-51) rectangle ++(1,-1);
\fill[white] (59,-51) rectangle ++(1,-1);
\fill[white] (0,-52) rectangle ++(1,-1);
\fill[white] (1,-52) rectangle ++(1,-1);
\fill[blockgreen] (2,-52) rectangle ++(1,-1);
\fill[blockpurple] (3,-52) rectangle ++(1,-1);
\fill[white] (4,-52) rectangle ++(1,-1);
\fill[white] (5,-52) rectangle ++(1,-1);
\fill[blockpurple] (6,-52) rectangle ++(1,-1);
\fill[blockpurple] (7,-52) rectangle ++(1,-1);
\fill[blockgreen] (8,-52) rectangle ++(1,-1);
\fill[blockgreen] (9,-52) rectangle ++(1,-1);
\fill[blockgreen] (10,-52) rectangle ++(1,-1);
\fill[blockpurple] (11,-52) rectangle ++(1,-1);
\fill[blockgreen] (12,-52) rectangle ++(1,-1);
\fill[white] (13,-52) rectangle ++(1,-1);
\fill[white] (14,-52) rectangle ++(1,-1);
\fill[blockpurple] (15,-52) rectangle ++(1,-1);
\fill[blockpurple] (16,-52) rectangle ++(1,-1);
\fill[white] (17,-52) rectangle ++(1,-1);
\fill[blockpurple] (18,-52) rectangle ++(1,-1);
\fill[white] (19,-52) rectangle ++(1,-1);
\fill[white] (20,-52) rectangle ++(1,-1);
\fill[white] (21,-52) rectangle ++(1,-1);
\fill[blockgreen] (22,-52) rectangle ++(1,-1);
\fill[blockgreen] (23,-52) rectangle ++(1,-1);
\fill[blockpurple] (24,-52) rectangle ++(1,-1);
\fill[white] (25,-52) rectangle ++(1,-1);
\fill[blockpurple] (26,-52) rectangle ++(1,-1);
\fill[white] (27,-52) rectangle ++(1,-1);
\fill[white] (28,-52) rectangle ++(1,-1);
\fill[white] (29,-52) rectangle ++(1,-1);
\fill[blockgreen] (30,-52) rectangle ++(1,-1);
\fill[blockgreen] (31,-52) rectangle ++(1,-1);
\fill[blockpurple] (32,-52) rectangle ++(1,-1);
\fill[white] (33,-52) rectangle ++(1,-1);
\fill[blockgreen] (34,-52) rectangle ++(1,-1);
\fill[white] (35,-52) rectangle ++(1,-1);
\fill[white] (36,-52) rectangle ++(1,-1);
\fill[white] (37,-52) rectangle ++(1,-1);
\fill[blockgreen] (38,-52) rectangle ++(1,-1);
\fill[white] (39,-52) rectangle ++(1,-1);
\fill[blockgreen] (40,-52) rectangle ++(1,-1);
\fill[blockgreen] (41,-52) rectangle ++(1,-1);
\fill[white] (42,-52) rectangle ++(1,-1);
\fill[blockpurple] (43,-52) rectangle ++(1,-1);
\fill[white] (44,-52) rectangle ++(1,-1);
\fill[white] (45,-52) rectangle ++(1,-1);
\fill[blockpurple] (46,-52) rectangle ++(1,-1);
\fill[blockgreen] (47,-52) rectangle ++(1,-1);
\fill[blockgreen] (48,-52) rectangle ++(1,-1);
\fill[blockpurple] (49,-52) rectangle ++(1,-1);
\fill[blockgreen] (50,-52) rectangle ++(1,-1);
\fill[blockgreen] (51,-52) rectangle ++(1,-1);
\fill[diagpink] (52,-52) rectangle ++(1,-1);
\fill[blockgreen] (53,-52) rectangle ++(1,-1);
\fill[white] (54,-52) rectangle ++(1,-1);
\fill[blockgreen] (55,-52) rectangle ++(1,-1);
\fill[blockgreen] (56,-52) rectangle ++(1,-1);
\fill[white] (57,-52) rectangle ++(1,-1);
\fill[blockpurple] (58,-52) rectangle ++(1,-1);
\fill[blockpurple] (59,-52) rectangle ++(1,-1);
\fill[white] (0,-53) rectangle ++(1,-1);
\fill[blockpurple] (1,-53) rectangle ++(1,-1);
\fill[white] (2,-53) rectangle ++(1,-1);
\fill[blockgreen] (3,-53) rectangle ++(1,-1);
\fill[white] (4,-53) rectangle ++(1,-1);
\fill[blockpurple] (5,-53) rectangle ++(1,-1);
\fill[white] (6,-53) rectangle ++(1,-1);
\fill[white] (7,-53) rectangle ++(1,-1);
\fill[white] (8,-53) rectangle ++(1,-1);
\fill[blockpurple] (9,-53) rectangle ++(1,-1);
\fill[blockpurple] (10,-53) rectangle ++(1,-1);
\fill[blockgreen] (11,-53) rectangle ++(1,-1);
\fill[blockgreen] (12,-53) rectangle ++(1,-1);
\fill[blockgreen] (13,-53) rectangle ++(1,-1);
\fill[blockgreen] (14,-53) rectangle ++(1,-1);
\fill[blockpurple] (15,-53) rectangle ++(1,-1);
\fill[white] (16,-53) rectangle ++(1,-1);
\fill[blockpurple] (17,-53) rectangle ++(1,-1);
\fill[white] (18,-53) rectangle ++(1,-1);
\fill[white] (19,-53) rectangle ++(1,-1);
\fill[blockgreen] (20,-53) rectangle ++(1,-1);
\fill[white] (21,-53) rectangle ++(1,-1);
\fill[blockgreen] (22,-53) rectangle ++(1,-1);
\fill[blockpurple] (23,-53) rectangle ++(1,-1);
\fill[white] (24,-53) rectangle ++(1,-1);
\fill[white] (25,-53) rectangle ++(1,-1);
\fill[blockgreen] (26,-53) rectangle ++(1,-1);
\fill[blockpurple] (27,-53) rectangle ++(1,-1);
\fill[white] (28,-53) rectangle ++(1,-1);
\fill[blockpurple] (29,-53) rectangle ++(1,-1);
\fill[blockpurple] (30,-53) rectangle ++(1,-1);
\fill[blockgreen] (31,-53) rectangle ++(1,-1);
\fill[blockgreen] (32,-53) rectangle ++(1,-1);
\fill[white] (33,-53) rectangle ++(1,-1);
\fill[white] (34,-53) rectangle ++(1,-1);
\fill[white] (35,-53) rectangle ++(1,-1);
\fill[blockpurple] (36,-53) rectangle ++(1,-1);
\fill[white] (37,-53) rectangle ++(1,-1);
\fill[white] (38,-53) rectangle ++(1,-1);
\fill[blockgreen] (39,-53) rectangle ++(1,-1);
\fill[blockgreen] (40,-53) rectangle ++(1,-1);
\fill[blockpurple] (41,-53) rectangle ++(1,-1);
\fill[white] (42,-53) rectangle ++(1,-1);
\fill[white] (43,-53) rectangle ++(1,-1);
\fill[blockgreen] (44,-53) rectangle ++(1,-1);
\fill[white] (45,-53) rectangle ++(1,-1);
\fill[blockgreen] (46,-53) rectangle ++(1,-1);
\fill[blockgreen] (47,-53) rectangle ++(1,-1);
\fill[blockgreen] (48,-53) rectangle ++(1,-1);
\fill[blockgreen] (49,-53) rectangle ++(1,-1);
\fill[blockpurple] (50,-53) rectangle ++(1,-1);
\fill[blockgreen] (51,-53) rectangle ++(1,-1);
\fill[blockgreen] (52,-53) rectangle ++(1,-1);
\fill[diagpink] (53,-53) rectangle ++(1,-1);
\fill[blockgreen] (54,-53) rectangle ++(1,-1);
\fill[white] (55,-53) rectangle ++(1,-1);
\fill[white] (56,-53) rectangle ++(1,-1);
\fill[white] (57,-53) rectangle ++(1,-1);
\fill[blockpurple] (58,-53) rectangle ++(1,-1);
\fill[blockpurple] (59,-53) rectangle ++(1,-1);
\fill[white] (0,-54) rectangle ++(1,-1);
\fill[blockgreen] (1,-54) rectangle ++(1,-1);
\fill[white] (2,-54) rectangle ++(1,-1);
\fill[blockpurple] (3,-54) rectangle ++(1,-1);
\fill[blockgreen] (4,-54) rectangle ++(1,-1);
\fill[blockgreen] (5,-54) rectangle ++(1,-1);
\fill[blockpurple] (6,-54) rectangle ++(1,-1);
\fill[blockpurple] (7,-54) rectangle ++(1,-1);
\fill[white] (8,-54) rectangle ++(1,-1);
\fill[white] (9,-54) rectangle ++(1,-1);
\fill[white] (10,-54) rectangle ++(1,-1);
\fill[blockpurple] (11,-54) rectangle ++(1,-1);
\fill[white] (12,-54) rectangle ++(1,-1);
\fill[blockgreen] (13,-54) rectangle ++(1,-1);
\fill[blockgreen] (14,-54) rectangle ++(1,-1);
\fill[blockpurple] (15,-54) rectangle ++(1,-1);
\fill[white] (16,-54) rectangle ++(1,-1);
\fill[blockgreen] (17,-54) rectangle ++(1,-1);
\fill[white] (18,-54) rectangle ++(1,-1);
\fill[white] (19,-54) rectangle ++(1,-1);
\fill[blockgreen] (20,-54) rectangle ++(1,-1);
\fill[white] (21,-54) rectangle ++(1,-1);
\fill[blockpurple] (22,-54) rectangle ++(1,-1);
\fill[blockpurple] (23,-54) rectangle ++(1,-1);
\fill[white] (24,-54) rectangle ++(1,-1);
\fill[white] (25,-54) rectangle ++(1,-1);
\fill[white] (26,-54) rectangle ++(1,-1);
\fill[blockgreen] (27,-54) rectangle ++(1,-1);
\fill[white] (28,-54) rectangle ++(1,-1);
\fill[white] (29,-54) rectangle ++(1,-1);
\fill[blockpurple] (30,-54) rectangle ++(1,-1);
\fill[blockpurple] (31,-54) rectangle ++(1,-1);
\fill[white] (32,-54) rectangle ++(1,-1);
\fill[blockgreen] (33,-54) rectangle ++(1,-1);
\fill[blockpurple] (34,-54) rectangle ++(1,-1);
\fill[blockgreen] (35,-54) rectangle ++(1,-1);
\fill[white] (36,-54) rectangle ++(1,-1);
\fill[blockpurple] (37,-54) rectangle ++(1,-1);
\fill[white] (38,-54) rectangle ++(1,-1);
\fill[blockpurple] (39,-54) rectangle ++(1,-1);
\fill[blockgreen] (40,-54) rectangle ++(1,-1);
\fill[white] (41,-54) rectangle ++(1,-1);
\fill[blockpurple] (42,-54) rectangle ++(1,-1);
\fill[blockgreen] (43,-54) rectangle ++(1,-1);
\fill[blockpurple] (44,-54) rectangle ++(1,-1);
\fill[white] (45,-54) rectangle ++(1,-1);
\fill[blockgreen] (46,-54) rectangle ++(1,-1);
\fill[white] (47,-54) rectangle ++(1,-1);
\fill[blockgreen] (48,-54) rectangle ++(1,-1);
\fill[blockgreen] (49,-54) rectangle ++(1,-1);
\fill[white] (50,-54) rectangle ++(1,-1);
\fill[white] (51,-54) rectangle ++(1,-1);
\fill[white] (52,-54) rectangle ++(1,-1);
\fill[blockgreen] (53,-54) rectangle ++(1,-1);
\fill[diagpink] (54,-54) rectangle ++(1,-1);
\fill[blockgreen] (55,-54) rectangle ++(1,-1);
\fill[blockgreen] (56,-54) rectangle ++(1,-1);
\fill[blockpurple] (57,-54) rectangle ++(1,-1);
\fill[blockgreen] (58,-54) rectangle ++(1,-1);
\fill[blockgreen] (59,-54) rectangle ++(1,-1);
\fill[white] (0,-55) rectangle ++(1,-1);
\fill[white] (1,-55) rectangle ++(1,-1);
\fill[blockgreen] (2,-55) rectangle ++(1,-1);
\fill[blockpurple] (3,-55) rectangle ++(1,-1);
\fill[blockpurple] (4,-55) rectangle ++(1,-1);
\fill[blockgreen] (5,-55) rectangle ++(1,-1);
\fill[blockgreen] (6,-55) rectangle ++(1,-1);
\fill[white] (7,-55) rectangle ++(1,-1);
\fill[blockpurple] (8,-55) rectangle ++(1,-1);
\fill[white] (9,-55) rectangle ++(1,-1);
\fill[blockpurple] (10,-55) rectangle ++(1,-1);
\fill[white] (11,-55) rectangle ++(1,-1);
\fill[white] (12,-55) rectangle ++(1,-1);
\fill[blockgreen] (13,-55) rectangle ++(1,-1);
\fill[blockpurple] (14,-55) rectangle ++(1,-1);
\fill[blockgreen] (15,-55) rectangle ++(1,-1);
\fill[blockgreen] (16,-55) rectangle ++(1,-1);
\fill[white] (17,-55) rectangle ++(1,-1);
\fill[blockgreen] (18,-55) rectangle ++(1,-1);
\fill[white] (19,-55) rectangle ++(1,-1);
\fill[white] (20,-55) rectangle ++(1,-1);
\fill[white] (21,-55) rectangle ++(1,-1);
\fill[blockpurple] (22,-55) rectangle ++(1,-1);
\fill[blockpurple] (23,-55) rectangle ++(1,-1);
\fill[white] (24,-55) rectangle ++(1,-1);
\fill[white] (25,-55) rectangle ++(1,-1);
\fill[white] (26,-55) rectangle ++(1,-1);
\fill[blockpurple] (27,-55) rectangle ++(1,-1);
\fill[blockpurple] (28,-55) rectangle ++(1,-1);
\fill[white] (29,-55) rectangle ++(1,-1);
\fill[blockgreen] (30,-55) rectangle ++(1,-1);
\fill[white] (31,-55) rectangle ++(1,-1);
\fill[white] (32,-55) rectangle ++(1,-1);
\fill[blockgreen] (33,-55) rectangle ++(1,-1);
\fill[blockgreen] (34,-55) rectangle ++(1,-1);
\fill[blockpurple] (35,-55) rectangle ++(1,-1);
\fill[blockpurple] (36,-55) rectangle ++(1,-1);
\fill[white] (37,-55) rectangle ++(1,-1);
\fill[blockpurple] (38,-55) rectangle ++(1,-1);
\fill[white] (39,-55) rectangle ++(1,-1);
\fill[white] (40,-55) rectangle ++(1,-1);
\fill[blockgreen] (41,-55) rectangle ++(1,-1);
\fill[blockgreen] (42,-55) rectangle ++(1,-1);
\fill[blockgreen] (43,-55) rectangle ++(1,-1);
\fill[white] (44,-55) rectangle ++(1,-1);
\fill[white] (45,-55) rectangle ++(1,-1);
\fill[white] (46,-55) rectangle ++(1,-1);
\fill[blockgreen] (47,-55) rectangle ++(1,-1);
\fill[blockgreen] (48,-55) rectangle ++(1,-1);
\fill[blockpurple] (49,-55) rectangle ++(1,-1);
\fill[white] (50,-55) rectangle ++(1,-1);
\fill[blockpurple] (51,-55) rectangle ++(1,-1);
\fill[blockgreen] (52,-55) rectangle ++(1,-1);
\fill[white] (53,-55) rectangle ++(1,-1);
\fill[blockgreen] (54,-55) rectangle ++(1,-1);
\fill[diagpink] (55,-55) rectangle ++(1,-1);
\fill[blockgreen] (56,-55) rectangle ++(1,-1);
\fill[blockgreen] (57,-55) rectangle ++(1,-1);
\fill[blockpurple] (58,-55) rectangle ++(1,-1);
\fill[blockgreen] (59,-55) rectangle ++(1,-1);
\fill[white] (0,-56) rectangle ++(1,-1);
\fill[blockgreen] (1,-56) rectangle ++(1,-1);
\fill[blockpurple] (2,-56) rectangle ++(1,-1);
\fill[white] (3,-56) rectangle ++(1,-1);
\fill[blockpurple] (4,-56) rectangle ++(1,-1);
\fill[white] (5,-56) rectangle ++(1,-1);
\fill[white] (6,-56) rectangle ++(1,-1);
\fill[blockgreen] (7,-56) rectangle ++(1,-1);
\fill[blockgreen] (8,-56) rectangle ++(1,-1);
\fill[blockpurple] (9,-56) rectangle ++(1,-1);
\fill[white] (10,-56) rectangle ++(1,-1);
\fill[blockpurple] (11,-56) rectangle ++(1,-1);
\fill[white] (12,-56) rectangle ++(1,-1);
\fill[blockpurple] (13,-56) rectangle ++(1,-1);
\fill[blockgreen] (14,-56) rectangle ++(1,-1);
\fill[blockgreen] (15,-56) rectangle ++(1,-1);
\fill[white] (16,-56) rectangle ++(1,-1);
\fill[blockpurple] (17,-56) rectangle ++(1,-1);
\fill[blockgreen] (18,-56) rectangle ++(1,-1);
\fill[blockpurple] (19,-56) rectangle ++(1,-1);
\fill[white] (20,-56) rectangle ++(1,-1);
\fill[white] (21,-56) rectangle ++(1,-1);
\fill[white] (22,-56) rectangle ++(1,-1);
\fill[blockgreen] (23,-56) rectangle ++(1,-1);
\fill[blockgreen] (24,-56) rectangle ++(1,-1);
\fill[white] (25,-56) rectangle ++(1,-1);
\fill[white] (26,-56) rectangle ++(1,-1);
\fill[white] (27,-56) rectangle ++(1,-1);
\fill[white] (28,-56) rectangle ++(1,-1);
\fill[white] (29,-56) rectangle ++(1,-1);
\fill[blockpurple] (30,-56) rectangle ++(1,-1);
\fill[blockpurple] (31,-56) rectangle ++(1,-1);
\fill[white] (32,-56) rectangle ++(1,-1);
\fill[blockpurple] (33,-56) rectangle ++(1,-1);
\fill[blockgreen] (34,-56) rectangle ++(1,-1);
\fill[blockgreen] (35,-56) rectangle ++(1,-1);
\fill[blockpurple] (36,-56) rectangle ++(1,-1);
\fill[blockgreen] (37,-56) rectangle ++(1,-1);
\fill[blockpurple] (38,-56) rectangle ++(1,-1);
\fill[white] (39,-56) rectangle ++(1,-1);
\fill[blockgreen] (40,-56) rectangle ++(1,-1);
\fill[white] (41,-56) rectangle ++(1,-1);
\fill[white] (42,-56) rectangle ++(1,-1);
\fill[blockgreen] (43,-56) rectangle ++(1,-1);
\fill[white] (44,-56) rectangle ++(1,-1);
\fill[white] (45,-56) rectangle ++(1,-1);
\fill[blockpurple] (46,-56) rectangle ++(1,-1);
\fill[blockpurple] (47,-56) rectangle ++(1,-1);
\fill[white] (48,-56) rectangle ++(1,-1);
\fill[white] (49,-56) rectangle ++(1,-1);
\fill[blockgreen] (50,-56) rectangle ++(1,-1);
\fill[blockgreen] (51,-56) rectangle ++(1,-1);
\fill[blockgreen] (52,-56) rectangle ++(1,-1);
\fill[white] (53,-56) rectangle ++(1,-1);
\fill[blockgreen] (54,-56) rectangle ++(1,-1);
\fill[blockgreen] (55,-56) rectangle ++(1,-1);
\fill[diagpink] (56,-56) rectangle ++(1,-1);
\fill[blockgreen] (57,-56) rectangle ++(1,-1);
\fill[blockgreen] (58,-56) rectangle ++(1,-1);
\fill[blockpurple] (59,-56) rectangle ++(1,-1);
\fill[white] (0,-57) rectangle ++(1,-1);
\fill[blockpurple] (1,-57) rectangle ++(1,-1);
\fill[white] (2,-57) rectangle ++(1,-1);
\fill[blockgreen] (3,-57) rectangle ++(1,-1);
\fill[white] (4,-57) rectangle ++(1,-1);
\fill[blockpurple] (5,-57) rectangle ++(1,-1);
\fill[white] (6,-57) rectangle ++(1,-1);
\fill[white] (7,-57) rectangle ++(1,-1);
\fill[white] (8,-57) rectangle ++(1,-1);
\fill[blockpurple] (9,-57) rectangle ++(1,-1);
\fill[blockpurple] (10,-57) rectangle ++(1,-1);
\fill[blockgreen] (11,-57) rectangle ++(1,-1);
\fill[blockgreen] (12,-57) rectangle ++(1,-1);
\fill[blockgreen] (13,-57) rectangle ++(1,-1);
\fill[blockgreen] (14,-57) rectangle ++(1,-1);
\fill[blockpurple] (15,-57) rectangle ++(1,-1);
\fill[blockpurple] (16,-57) rectangle ++(1,-1);
\fill[white] (17,-57) rectangle ++(1,-1);
\fill[blockgreen] (18,-57) rectangle ++(1,-1);
\fill[blockgreen] (19,-57) rectangle ++(1,-1);
\fill[white] (20,-57) rectangle ++(1,-1);
\fill[blockpurple] (21,-57) rectangle ++(1,-1);
\fill[white] (22,-57) rectangle ++(1,-1);
\fill[white] (23,-57) rectangle ++(1,-1);
\fill[blockpurple] (24,-57) rectangle ++(1,-1);
\fill[blockpurple] (25,-57) rectangle ++(1,-1);
\fill[white] (26,-57) rectangle ++(1,-1);
\fill[white] (27,-57) rectangle ++(1,-1);
\fill[blockgreen] (28,-57) rectangle ++(1,-1);
\fill[white] (29,-57) rectangle ++(1,-1);
\fill[white] (30,-57) rectangle ++(1,-1);
\fill[white] (31,-57) rectangle ++(1,-1);
\fill[white] (32,-57) rectangle ++(1,-1);
\fill[blockgreen] (33,-57) rectangle ++(1,-1);
\fill[blockpurple] (34,-57) rectangle ++(1,-1);
\fill[blockgreen] (35,-57) rectangle ++(1,-1);
\fill[blockgreen] (36,-57) rectangle ++(1,-1);
\fill[blockgreen] (37,-57) rectangle ++(1,-1);
\fill[white] (38,-57) rectangle ++(1,-1);
\fill[white] (39,-57) rectangle ++(1,-1);
\fill[white] (40,-57) rectangle ++(1,-1);
\fill[blockgreen] (41,-57) rectangle ++(1,-1);
\fill[blockgreen] (42,-57) rectangle ++(1,-1);
\fill[white] (43,-57) rectangle ++(1,-1);
\fill[white] (44,-57) rectangle ++(1,-1);
\fill[blockgreen] (45,-57) rectangle ++(1,-1);
\fill[blockpurple] (46,-57) rectangle ++(1,-1);
\fill[blockpurple] (47,-57) rectangle ++(1,-1);
\fill[white] (48,-57) rectangle ++(1,-1);
\fill[blockpurple] (49,-57) rectangle ++(1,-1);
\fill[blockgreen] (50,-57) rectangle ++(1,-1);
\fill[blockpurple] (51,-57) rectangle ++(1,-1);
\fill[white] (52,-57) rectangle ++(1,-1);
\fill[white] (53,-57) rectangle ++(1,-1);
\fill[blockpurple] (54,-57) rectangle ++(1,-1);
\fill[blockgreen] (55,-57) rectangle ++(1,-1);
\fill[blockgreen] (56,-57) rectangle ++(1,-1);
\fill[diagpink] (57,-57) rectangle ++(1,-1);
\fill[blockgreen] (58,-57) rectangle ++(1,-1);
\fill[blockgreen] (59,-57) rectangle ++(1,-1);
\fill[white] (0,-58) rectangle ++(1,-1);
\fill[white] (1,-58) rectangle ++(1,-1);
\fill[blockpurple] (2,-58) rectangle ++(1,-1);
\fill[blockgreen] (3,-58) rectangle ++(1,-1);
\fill[white] (4,-58) rectangle ++(1,-1);
\fill[blockpurple] (5,-58) rectangle ++(1,-1);
\fill[white] (6,-58) rectangle ++(1,-1);
\fill[blockpurple] (7,-58) rectangle ++(1,-1);
\fill[blockgreen] (8,-58) rectangle ++(1,-1);
\fill[blockgreen] (9,-58) rectangle ++(1,-1);
\fill[white] (10,-58) rectangle ++(1,-1);
\fill[white] (11,-58) rectangle ++(1,-1);
\fill[blockpurple] (12,-58) rectangle ++(1,-1);
\fill[blockgreen] (13,-58) rectangle ++(1,-1);
\fill[blockpurple] (14,-58) rectangle ++(1,-1);
\fill[blockgreen] (15,-58) rectangle ++(1,-1);
\fill[white] (16,-58) rectangle ++(1,-1);
\fill[blockpurple] (17,-58) rectangle ++(1,-1);
\fill[white] (18,-58) rectangle ++(1,-1);
\fill[blockpurple] (19,-58) rectangle ++(1,-1);
\fill[blockgreen] (20,-58) rectangle ++(1,-1);
\fill[blockgreen] (21,-58) rectangle ++(1,-1);
\fill[white] (22,-58) rectangle ++(1,-1);
\fill[white] (23,-58) rectangle ++(1,-1);
\fill[blockpurple] (24,-58) rectangle ++(1,-1);
\fill[blockpurple] (25,-58) rectangle ++(1,-1);
\fill[white] (26,-58) rectangle ++(1,-1);
\fill[white] (27,-58) rectangle ++(1,-1);
\fill[white] (28,-58) rectangle ++(1,-1);
\fill[white] (29,-58) rectangle ++(1,-1);
\fill[white] (30,-58) rectangle ++(1,-1);
\fill[blockgreen] (31,-58) rectangle ++(1,-1);
\fill[white] (32,-58) rectangle ++(1,-1);
\fill[blockgreen] (33,-58) rectangle ++(1,-1);
\fill[blockgreen] (34,-58) rectangle ++(1,-1);
\fill[blockpurple] (35,-58) rectangle ++(1,-1);
\fill[white] (36,-58) rectangle ++(1,-1);
\fill[white] (37,-58) rectangle ++(1,-1);
\fill[blockgreen] (38,-58) rectangle ++(1,-1);
\fill[blockgreen] (39,-58) rectangle ++(1,-1);
\fill[blockgreen] (40,-58) rectangle ++(1,-1);
\fill[white] (41,-58) rectangle ++(1,-1);
\fill[blockpurple] (42,-58) rectangle ++(1,-1);
\fill[white] (43,-58) rectangle ++(1,-1);
\fill[blockpurple] (44,-58) rectangle ++(1,-1);
\fill[blockgreen] (45,-58) rectangle ++(1,-1);
\fill[white] (46,-58) rectangle ++(1,-1);
\fill[white] (47,-58) rectangle ++(1,-1);
\fill[white] (48,-58) rectangle ++(1,-1);
\fill[blockgreen] (49,-58) rectangle ++(1,-1);
\fill[blockgreen] (50,-58) rectangle ++(1,-1);
\fill[white] (51,-58) rectangle ++(1,-1);
\fill[blockpurple] (52,-58) rectangle ++(1,-1);
\fill[blockpurple] (53,-58) rectangle ++(1,-1);
\fill[blockgreen] (54,-58) rectangle ++(1,-1);
\fill[blockpurple] (55,-58) rectangle ++(1,-1);
\fill[blockgreen] (56,-58) rectangle ++(1,-1);
\fill[blockgreen] (57,-58) rectangle ++(1,-1);
\fill[diagpink] (58,-58) rectangle ++(1,-1);
\fill[blockgreen] (59,-58) rectangle ++(1,-1);
\fill[white] (0,-59) rectangle ++(1,-1);
\fill[blockpurple] (1,-59) rectangle ++(1,-1);
\fill[blockgreen] (2,-59) rectangle ++(1,-1);
\fill[white] (3,-59) rectangle ++(1,-1);
\fill[white] (4,-59) rectangle ++(1,-1);
\fill[white] (5,-59) rectangle ++(1,-1);
\fill[blockpurple] (6,-59) rectangle ++(1,-1);
\fill[white] (7,-59) rectangle ++(1,-1);
\fill[blockpurple] (8,-59) rectangle ++(1,-1);
\fill[white] (9,-59) rectangle ++(1,-1);
\fill[blockgreen] (10,-59) rectangle ++(1,-1);
\fill[blockgreen] (11,-59) rectangle ++(1,-1);
\fill[blockpurple] (12,-59) rectangle ++(1,-1);
\fill[blockpurple] (13,-59) rectangle ++(1,-1);
\fill[blockgreen] (14,-59) rectangle ++(1,-1);
\fill[blockgreen] (15,-59) rectangle ++(1,-1);
\fill[blockpurple] (16,-59) rectangle ++(1,-1);
\fill[white] (17,-59) rectangle ++(1,-1);
\fill[white] (18,-59) rectangle ++(1,-1);
\fill[white] (19,-59) rectangle ++(1,-1);
\fill[blockgreen] (20,-59) rectangle ++(1,-1);
\fill[blockpurple] (21,-59) rectangle ++(1,-1);
\fill[blockgreen] (22,-59) rectangle ++(1,-1);
\fill[white] (23,-59) rectangle ++(1,-1);
\fill[white] (24,-59) rectangle ++(1,-1);
\fill[blockgreen] (25,-59) rectangle ++(1,-1);
\fill[white] (26,-59) rectangle ++(1,-1);
\fill[blockpurple] (27,-59) rectangle ++(1,-1);
\fill[blockpurple] (28,-59) rectangle ++(1,-1);
\fill[white] (29,-59) rectangle ++(1,-1);
\fill[white] (30,-59) rectangle ++(1,-1);
\fill[white] (31,-59) rectangle ++(1,-1);
\fill[white] (32,-59) rectangle ++(1,-1);
\fill[blockpurple] (33,-59) rectangle ++(1,-1);
\fill[blockgreen] (34,-59) rectangle ++(1,-1);
\fill[blockgreen] (35,-59) rectangle ++(1,-1);
\fill[white] (36,-59) rectangle ++(1,-1);
\fill[blockpurple] (37,-59) rectangle ++(1,-1);
\fill[blockgreen] (38,-59) rectangle ++(1,-1);
\fill[blockpurple] (39,-59) rectangle ++(1,-1);
\fill[white] (40,-59) rectangle ++(1,-1);
\fill[blockgreen] (41,-59) rectangle ++(1,-1);
\fill[white] (42,-59) rectangle ++(1,-1);
\fill[white] (43,-59) rectangle ++(1,-1);
\fill[blockgreen] (44,-59) rectangle ++(1,-1);
\fill[blockgreen] (45,-59) rectangle ++(1,-1);
\fill[blockgreen] (46,-59) rectangle ++(1,-1);
\fill[white] (47,-59) rectangle ++(1,-1);
\fill[blockgreen] (48,-59) rectangle ++(1,-1);
\fill[white] (49,-59) rectangle ++(1,-1);
\fill[white] (50,-59) rectangle ++(1,-1);
\fill[white] (51,-59) rectangle ++(1,-1);
\fill[blockpurple] (52,-59) rectangle ++(1,-1);
\fill[blockpurple] (53,-59) rectangle ++(1,-1);
\fill[blockgreen] (54,-59) rectangle ++(1,-1);
\fill[blockgreen] (55,-59) rectangle ++(1,-1);
\fill[blockpurple] (56,-59) rectangle ++(1,-1);
\fill[blockgreen] (57,-59) rectangle ++(1,-1);
\fill[blockgreen] (58,-59) rectangle ++(1,-1);
\fill[diagpink] (59,-59) rectangle ++(1,-1);
